Unit Testing for Concepts in Neural Networks

Many complex problems are naturally understood in terms of symbolic concepts. For example, our concept of "cat" is related to our concepts of "ears" and "whiskers" in a non-arbitrary way. Fodor (1998) proposes one theory of concepts, which emphasizes symbolic representations related via constituency structures. Whether neural networks are consistent with such a theory is open for debate. We propose unit tests for evaluating whether a system's behavior is consistent with several key aspects of Fodor's criteria. Using a simple visual concept learning task, we evaluate several modern neural architectures against this specification. We find that models succeed on tests of groundedness, modularlity, and reusability of concepts, but that important questions about causality remain open. Resolving these will require new methods for analyzing models' internal states.

==> figurestikz/layers.tex <==

\begin{tikzpicture}
\begin{groupplot}[group    style={columns=5},
    view={0}{90},
    width=2.25cm,
    height=2.25cm,
    scale only axis,
axis y line*=left, % only one y axis on the left, * switches off the arrow tip
axis x line*=bottom,
    group style={
    group size=5 by 1,
    horizontal sep=5pt,
    vertical sep=5pt,
    x descriptions at=edge bottom,
    y descriptions at=edge left},
    ymin=0, ymax=1.1,
legend,
    legend style={at={(1.1,0)},anchor=south west,font=\footnotesize},
        legend cell align={left},
    ]        

        \nextgroupplot[
            ylabel=Accuracy,
            title=\Me,
            xticklabel style = {rotate=90},
        xmin=.5,xmax=5.5,
        xtick={ 1,2,3,4,5 },
                    xticklabels={ conv,layer 1,layer 2,layer 3,layer + }]
            \addplot+[color=C1, mark = triangle*, mark options={fill=C1}] coordinates { (1, 0.98)(2, 0.99)(3, 0.99)(4, 1.00)(5, 1.00) };
            \addplot+[color=C2, mark = square*, mark options={fill=C2}] coordinates { (1, 1.00)(2, 1.00)(3, 1.00)(4, 1.00)(5, 1.00) };
            \addplot+[color=C3, mark = diamond*, mark options={fill=C3}] coordinates { (1, 0.63)(2, 0.94)(3, 0.99)(4, 1.00)(5, 1.00) };
            \addplot+[color=C5, mark = *, mark options={fill=C5}] coordinates { (1, 0.48)(2, 0.81)(3, 0.93)(4, 0.99)(5, 0.99) };
            \addplot+[color=C6,dashed, mark=star, mark options={fill=C6}] coordinates { (1, 0.42)(2, 0.73)(3, 0.83)(4, 0.96)(5, 0.99) };
            
        \nextgroupplot[
            title=\Md,
            xticklabel style = {rotate=90},
        xmin=.5,xmax=8.5,
        xtick={ 1,2,3,4,5,6,7,8 },
                    xticklabels={ conv 1,conv 2,conv 3,layer 1,layer 2,layer 3,layer 4,attnpool }]
            \addplot+[color=C1, mark = triangle*, mark options={fill=C1}] coordinates { (1, 0.78)(2, 0.93)(3, 0.94)(4, 0.78)(5, 0.93)(6, 0.95)(7, 0.98)(8, 0.99) };
            \addplot+[color=C2, mark = square*, mark options={fill=C2}] coordinates { (1, 1.00)(2, 1.00)(3, 1.00)(4, 1.00)(5, 1.00)(6, 1.00)(7, 1.00)(8, 1.00) };
            \addplot+[color=C3, mark = diamond*, mark options={fill=C3}] coordinates { (1, 0.50)(2, 0.66)(3, 0.63)(4, 0.72)(5, 0.56)(6, 0.63)(7, 0.67)(8, 1.00) };
            \addplot+[color=C5, mark = *, mark options={fill=C5}] coordinates { (1, 0.18)(2, 0.57)(3, 0.46)(4, 0.23)(5, 0.26)(6, 0.35)(7, 0.61)(8, 1.00) };
            \addplot+[color=C6,dashed, mark=star, mark options={fill=C6}] coordinates { (1, 0.19)(2, 0.41)(3, 0.34)(4, 0.33)(5, 0.26)(6, 0.30)(7, 0.44)(8, 0.99) };
            
        \nextgroupplot[
            title=\Mc,
            xticklabel style = {rotate=90},
        xmin=.5,xmax=5.5,
        xtick={ 1,2,3,4,5 },
                    xticklabels={ conv,layer 1,layer 2,layer 3,avgpool }]
            \addplot+[color=C1, mark = triangle*, mark options={fill=C1}] coordinates { (1, 0.99)(2, 0.97)(3, 0.99)(4, 0.98)(5, 0.95) };
            \addplot+[color=C2, mark = square*, mark options={fill=C2}] coordinates { (1, 1.00)(2, 1.00)(3, 1.00)(4, 1.00)(5, 1.00) };
            \addplot+[color=C3, mark = diamond*, mark options={fill=C3}] coordinates { (1, 0.68)(2, 0.66)(3, 0.63)(4, 0.75)(5, 1.00) };
            \addplot+[color=C5, mark = *, mark options={fill=C5}] coordinates { (1, 0.66)(2, 0.42)(3, 0.54)(4, 0.65)(5, 1.00) };
            \addplot+[color=C6,dashed, mark=star, mark options={fill=C6}] coordinates { (1, 0.45)(2, 0.37)(3, 0.43)(4, 0.49)(5, 0.95) };
            
        \nextgroupplot[
            title=\Mb,
            xticklabel style = {rotate=90},
        xmin=.5,xmax=5.5,
        xtick={ 1,2,3,4,5 },
                    xticklabels={ conv,layer 1,layer 2,layer 3,avgpool }]
            \addplot+[color=C1, mark = triangle*, mark options={fill=C1}] coordinates { (1, 0.99)(2, 0.97)(3, 0.96)(4, 0.90)(5, 0.97) };
            \addplot+[color=C2, mark = square*, mark options={fill=C2}] coordinates { (1, 1.00)(2, 1.00)(3, 1.00)(4, 1.00)(5, 1.00) };
            \addplot+[color=C3, mark = diamond*, mark options={fill=C3}] coordinates { (1, 0.66)(2, 0.81)(3, 0.89)(4, 0.98)(5, 1.00) };
            \addplot+[color=C5, mark = *, mark options={fill=C5}] coordinates { (1, 0.55)(2, 0.71)(3, 0.89)(4, 0.91)(5, 1.00) };
            \addplot+[color=C6,dashed, mark=star, mark options={fill=C6}] coordinates { (1, 0.42)(2, 0.51)(3, 0.57)(4, 0.56)(5, 0.97) };
            
        \nextgroupplot[
            title=\Ma,
            xticklabel style = {rotate=90},
        xmin=.5,xmax=5.5,
        xtick={ 1,2,3,4,5 },
                    xticklabels={ conv,layer 1,layer 2,layer 3,dense }]
            \addplot+[color=C1, mark = triangle*, mark options={fill=C1}] coordinates { (1, 0.98)(2, 0.98)(3, 0.98)(4, 0.99)(5, 1.00) };
            \addplot+[color=C2, mark = square*, mark options={fill=C2}] coordinates { (1, 1.00)(2, 1.00)(3, 1.00)(4, 1.00)(5, 1.00) };
            \addplot+[color=C3, mark = diamond*, mark options={fill=C3}] coordinates { (1, 0.56)(2, 0.55)(3, 0.58)(4, 0.63)(5, 1.00) };
            \addplot+[color=C5, mark = *, mark options={fill=C5}] coordinates { (1, 0.29)(2, 0.48)(3, 0.49)(4, 0.57)(5, 1.00) };
            \addplot+[color=C6,dashed, mark=star, mark options={fill=C6}] coordinates { (1, 0.29)(2, 0.36)(3, 0.36)(4, 0.40)(5, 0.99) };
            
\legend{Layout, Shape, Stroke, Direct, Composed};
\end{groupplot}
\end{tikzpicture}


==> figurestikz/nmi.tex <==

\begin{tikzpicture}
\begin{groupplot}[group    style={columns=5},
    view={0}{90},
    width=2.25cm,
    height=2.25cm,
    scale only axis,
axis y line*=left, % only one y axis on the left, * switches off the arrow tip
axis x line*=bottom,
    group style={
    group size=5 by 1,
    horizontal sep=5pt,
    vertical sep=5pt,
    x descriptions at=edge bottom,
    y descriptions at=edge left},
    ymin=0, ymax=1.1,
legend,
    legend style={at={(1.1,0)},anchor=south west,font=\footnotesize},
        legend cell align={left},
    ]        

        \nextgroupplot[
            ylabel=Accuracy,
            title=\Me,
            xticklabel style = {rotate=90},
        xmin=.5,xmax=5.5,
        xtick={ 1,2,3,4,5 },
                    xticklabels={ conv,layer 1,layer 2,layer 3,layer + }]
            \addplot+[color=C4, mark = pentagon*, mark options={fill=C4}] coordinates { (1, 0.61)(2, 0.79)(3, 0.85)(4, 0.94)(5, 0.98) };
            \addplot+[color=C6,dashed, mark=star, mark options={fill=C6}] coordinates { (1, 0.42)(2, 0.73)(3, 0.83)(4, 0.96)(5, 0.99) };
            
        \nextgroupplot[
            title=\Md,
            xticklabel style = {rotate=90},
        xmin=.5,xmax=8.5,
        xtick={ 1,2,3,4,5,6,7,8 },
                    xticklabels={ conv 1,conv 2,conv 3,layer 1,layer 2,layer 3,layer 4,attnpool }]
            \addplot+[color=C4, mark = pentagon*, mark options={fill=C4}] coordinates { (1, 0.34)(2, 0.55)(3, 0.53)(4, 0.37)(5, 0.51)(6, 0.57)(7, 0.55)(8, 0.98) };
            \addplot+[color=C6,dashed, mark=star, mark options={fill=C6}] coordinates { (1, 0.19)(2, 0.41)(3, 0.34)(4, 0.33)(5, 0.26)(6, 0.30)(7, 0.44)(8, 0.99) };
            
        \nextgroupplot[
            title=\Mc,
            xticklabel style = {rotate=90},
        xmin=.5,xmax=5.5,
        xtick={ 1,2,3,4,5 },
                    xticklabels={ conv,layer 1,layer 2,layer 3,avgpool }]
            \addplot+[color=C4, mark = pentagon*, mark options={fill=C4}] coordinates { (1, 0.59)(2, 0.59)(3, 0.60)(4, 0.61)(5, 0.97) };
            \addplot+[color=C6,dashed, mark=star, mark options={fill=C6}] coordinates { (1, 0.45)(2, 0.37)(3, 0.43)(4, 0.49)(5, 0.95) };
            
        \nextgroupplot[
            title=\Mb,
            xticklabel style = {rotate=90},
        xmin=.5,xmax=5.5,
        xtick={ 1,2,3,4,5 },
                    xticklabels={ conv,layer 1,layer 2,layer 3,avgpool }]
            \addplot+[color=C4, mark = pentagon*, mark options={fill=C4}] coordinates { (1, 0.62)(2, 0.62)(3, 0.65)(4, 0.64)(5, 0.98) };
            \addplot+[color=C6,dashed, mark=star, mark options={fill=C6}] coordinates { (1, 0.42)(2, 0.51)(3, 0.57)(4, 0.56)(5, 0.97) };
            
        \nextgroupplot[
            title=\Ma,
            xticklabel style = {rotate=90},
        xmin=.5,xmax=5.5,
        xtick={ 1,2,3,4,5 },
                    xticklabels={ conv,layer 1,layer 2,layer 3,dense }]
            \addplot+[color=C4, mark = pentagon*, mark options={fill=C4}] coordinates { (1, 0.59)(2, 0.61)(3, 0.60)(4, 0.53)(5, 0.98) };
            \addplot+[color=C6,dashed, mark=star, mark options={fill=C6}] coordinates { (1, 0.29)(2, 0.36)(3, 0.36)(4, 0.40)(5, 0.99) };
            
\legend{NMI, Composed};
\end{groupplot}
\end{tikzpicture}


==> figurestikz/t1.tex <==
% \begin{figure}[!ht]
%     \centering
%     \begin{tikzpicture}
%         \begin{axis}[
%             xtick={1,2,3,4,5},
%             xticklabels={default, $\textrm{RAND}$, $90\%$, $99\%$, $100\%$},
%             legend columns=3,
%             legend style={at={(1,-0.3)},anchor=north east},
%             width=\columnwidth,
%             height=1.5in,
%             ylabel=Accuracy
%         ]
% \addplot+[color=C1, mark options={fill=C1}] coordinates { (1, 0.99) (2, 0.99) (3, 0.95) (4, 0.78) (5, 0.33) };
% \addplot+[color=C2, mark options={fill=C2}] coordinates { (1, 1.00) (2, 0.98) (3, 0.94) (4, 0.73) (5, 0.33) };
% \addplot+[color=C3, mark options={fill=C3}] coordinates { (1, 0.98) (2, 0.97) (3, 0.94) (4, 0.76) (5, 0.45) };
% \addplot+[color=C4, mark options={fill=C4}] coordinates { (1, 0.98) (2, 0.85) (3, 0.32) (4, 0.23) (5, 0.10) };
% \addplot+[color=C5, mark options={fill=C5}] coordinates { (1, 1.00) (2, 1.00) (3, 0.87) (4, 0.44) (5, 0.10) };
% \addplot+[color=C6,dashed, mark options={fill=C6}] coordinates { (1, 0.06) (2, 0.06) (3, 0.06) (4, 0.06) (5, 0.06) };
%         \legend{\Me, \Md, \Mc, \Mb, \Ma, chance};
%         \end{axis}
%     \end{tikzpicture}
%     \caption{Results for \texttt{is\_grounded} on the colors dataset. Performance for all models degrades when trained on data in which a spurious feature (color) is highly correlated with the target concepts.}
%     \label{fig:my_label}
% \end{figure}


\begin{figure}[!ht]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            xtick={1,2,3,4,5},
            xticklabels={default, $\textrm{RAND}$, $90\%$, $99\%$, $100\%$},
            legend columns=3,
            legend style={at={(1,-0.3)},anchor=north east,font=\footnotesize},
            width=\columnwidth,
            height=1.5in,
            ylabel=Accuracy
        ]
  
\addplot+[color=C1, mark = triangle*, mark options={fill=C1}] coordinates { (1, 0.99) (2, 0.99) (3, 0.95) (4, 0.78) (5, 0.33) };
\addplot+[color=C2, mark = square*, mark options={fill=C2}] coordinates { (1, 1.00) (2, 0.98) (3, 0.94) (4, 0.73) (5, 0.33) };
\addplot+[color=C3, mark = diamond*, mark options={fill=C3}] coordinates { (1, 0.98) (2, 0.97) (3, 0.94) (4, 0.76) (5, 0.45) };
\addplot+[color=C4, mark = pentagon*, mark options={fill=C4}] coordinates { (1, 0.98) (2, 0.85) (3, 0.32) (4, 0.23) (5, 0.10) };
\addplot+[color=C5, mark = *, mark options={fill=C5}] coordinates { (1, 1.00) (2, 1.00) (3, 0.87) (4, 0.44) (5, 0.10) };
\addplot+[color=C6,dashed, mark=star, mark options={fill=C6}] coordinates { (1, 0.06) (2, 0.06) (3, 0.06) (4, 0.06) (5, 0.06) };

\legend{\Me, \Md, \Mc, \Mb, \Ma, chance};
\end{axis}
\end{tikzpicture}
    \caption{Results for \texttt{is\_grounded} on the colors dataset. Performance for all models degrades when trained on data in which color is spuriously correlated with the target concepts, and then tested on out-of-distribution minimal pairs. However, pretrained models still perform well above chance.}
    \label{fig:t1}
\end{figure}


==> figurestikz/t2.tex <==

\begin{tikzpicture}
\begin{groupplot}[group    
    style={columns=5},
    view={0}{90},
    width=2.75cm,
    /pgf/bar width=.3cm,
    height=1.5cm,
    scale only axis,
    xtick={1,2,3},
    axis y line*=left, % only one y axis on the left, * switches off the arrow tip
    axis x line*=bottom,
    group style={
    group size=5 by 1,
    horizontal sep=5pt,
    vertical sep=5pt,
    x descriptions at=edge bottom,
    y descriptions at=edge left},
    xticklabels={Layout, Shape,{Stroke}},
    xmin=.5,xmax=3.5,
    ymin=0, ymax=1.1,
    ybar legend,
    legend columns=2,
    legend pos=south west,
    legend style={font=\footnotesize, at={(0,0)}},
    legend cell align={left},
    xlabel={Tested Concept}, 
    clip marker paths=true
]        

\nextgroupplot[ylabel=Accuracy,title=\Me]

    \addplot[ybar, color=C1, fill=C1, bar shift=-0.15cm, fill opacity=0.7, pattern=north west lines, pattern color=C1] coordinates { (1, 0.98)(2, 0.99)(3, 1.00) };"

    \addplot[ybar, color=C2, fill=C2, bar shift=0.15cm, fill opacity=0.7, pattern=north east lines, pattern color=C2] coordinates { (1, 0.97)(2, 0.79)(3, 0.71) };
\addplot+[only marks, mark = *, mark options={mark size = 1.5, draw=C1, fill=C1, fill opacity=0.35, draw opacity = 0,}] coordinates { (0.78, 1.00)(0.72, 0.96)(0.77, 0.99)(0.84, 1.00)(0.95, 0.98)(0.85, 0.99)(0.84, 1.00)(0.94, 0.96)(0.92, 1.00)(0.92, 0.92)(0.73, 0.99)(0.74, 0.99)(0.70, 1.00)(0.96, 0.99)(0.80, 0.99)(1.99, 0.98)(1.88, 1.00)(1.78, 1.00)(1.81, 1.00)(1.88, 0.99)(2.00, 1.00)(1.83, 0.98)(1.89, 1.00)(1.91, 1.00)(1.79, 0.98)(1.76, 1.00)(1.80, 1.00)(1.81, 0.99)(1.86, 1.00)(1.76, 1.00)(2.99, 1.00)(2.79, 1.00)(2.74, 1.00)(2.83, 1.00)(2.86, 1.00)(2.71, 1.00)(2.98, 1.00)(2.76, 1.00)(2.89, 1.00)(2.85, 1.00) };\addplot+[only marks, mark = *, mark options={mark size = 1.5,  draw=C2,  fill=C2, fill opacity=0.35, draw opacity = 0,}] coordinates { (1.23, 0.96)(1.18, 0.99)(1.20, 0.89)(1.04, 0.96)(1.03, 0.95)(1.17, 0.98)(1.10, 0.98)(1.24, 0.97)(1.04, 0.97)(1.17, 0.97)(1.11, 1.00)(1.07, 1.00)(1.10, 1.00)(1.04, 1.00)(1.21, 1.00)(1.23, 0.93)(1.10, 1.00)(1.25, 0.96)(1.12, 0.73)(1.17, 0.74)(1.19, 1.00)(1.07, 0.99)(1.26, 0.99)(1.25, 0.99)(1.20, 0.99)(1.27, 0.97)(1.07, 0.99)(1.17, 0.99)(1.07, 0.99)(1.08, 1.00)(1.18, 0.99)(1.21, 1.00)(1.28, 0.99)(1.03, 0.99)(1.09, 0.95)(1.27, 1.00)(1.15, 0.99)(1.02, 0.98)(1.23, 0.95)(1.23, 0.99)(1.20, 0.95)(1.03, 0.99)(1.24, 0.98)(1.00, 1.00)(1.14, 1.00)(1.25, 0.99)(1.27, 1.00)(1.07, 0.98)(1.10, 0.81)(1.08, 0.82)(1.06, 0.99)(1.09, 0.99)(1.04, 0.99)(1.11, 1.00)(1.07, 0.99)(1.11, 0.99)(1.03, 1.00)(1.25, 1.00)(1.23, 0.99)(1.20, 0.98)(1.21, 0.99)(1.26, 0.98)(1.26, 1.00)(1.12, 0.92)(1.28, 0.87)(1.00, 0.99)(1.02, 0.98)(1.13, 0.98)(1.13, 0.95)(1.09, 0.96)(1.25, 0.99)(1.22, 1.00)(1.16, 1.00)(1.07, 1.00)(1.15, 1.00)(2.14, 0.00)(2.26, 1.00)(2.10, 0.95)(2.07, 1.00)(2.07, 0.00)(2.02, 1.00)(2.14, 1.00)(2.16, 1.00)(2.14, 0.99)(2.08, 1.00)(2.23, 0.00)(2.06, 1.00)(2.13, 1.00)(2.23, 1.00)(2.16, 0.91)(2.28, 0.00)(2.09, 1.00)(2.21, 0.92)(2.12, 1.00)(2.01, 0.00)(2.24, 1.00)(2.23, 1.00)(2.07, 1.00)(2.27, 1.00)(2.07, 1.00)(2.09, 0.00)(2.04, 1.00)(2.11, 1.00)(2.19, 1.00)(2.13, 0.92)(2.21, 0.00)(2.28, 1.00)(2.28, 0.95)(2.11, 1.00)(2.26, 0.00)(2.28, 1.00)(2.01, 1.00)(2.15, 1.00)(2.23, 0.99)(2.02, 1.00)(2.13, 0.00)(2.25, 1.00)(2.13, 1.00)(2.22, 1.00)(2.10, 0.97)(2.00, 0.00)(2.04, 1.00)(2.17, 0.92)(2.14, 1.00)(2.02, 0.00)(2.08, 1.00)(2.03, 1.00)(2.19, 1.00)(2.17, 0.99)(2.06, 1.00)(2.03, 0.00)(2.13, 1.00)(2.05, 1.00)(2.13, 1.00)(2.29, 0.88)(2.14, 0.00)(2.12, 1.00)(2.16, 0.94)(2.10, 1.00)(2.08, 0.00)(2.27, 1.00)(2.26, 1.00)(2.23, 1.00)(2.29, 0.99)(2.11, 1.00)(2.18, 0.00)(2.17, 1.00)(2.15, 1.00)(2.23, 1.00)(2.07, 0.95)(3.27, 0.03)(3.26, 1.00)(3.09, 0.54)(3.11, 0.99)(3.24, 1.00)(3.11, 1.00)(3.07, 0.07)(3.10, 1.00)(3.17, 0.60)(3.23, 0.95)(3.26, 1.00)(3.17, 1.00)(3.07, 0.01)(3.13, 1.00)(3.26, 0.15)(3.23, 1.00)(3.10, 0.04)(3.20, 1.00)(3.24, 0.55)(3.09, 0.99)(3.28, 1.00)(3.01, 1.00)(3.29, 0.07)(3.27, 1.00)(3.24, 0.66)(3.21, 0.92)(3.20, 1.00)(3.12, 1.00)(3.00, 0.01)(3.21, 1.00)(3.25, 0.18)(3.26, 1.00)(3.20, 0.02)(3.01, 1.00)(3.00, 0.60)(3.23, 0.99)(3.13, 1.00)(3.23, 1.00)(3.06, 0.10)(3.03, 1.00)(3.06, 0.66)(3.01, 0.91)(3.24, 1.00)(3.21, 1.00)(3.02, 0.01)(3.23, 1.00)(3.28, 0.20)(3.05, 0.99)(3.12, 0.03)(3.07, 1.00)(3.03, 0.64)(3.24, 0.98)(3.26, 1.00)(3.23, 1.00)(3.24, 0.08)(3.18, 1.00)(3.23, 0.63)(3.09, 0.94)(3.09, 1.00)(3.09, 1.00)(3.13, 0.01)(3.23, 1.00)(3.21, 0.22)(3.11, 1.00)(3.01, 0.03)(3.22, 1.00)(3.09, 0.57)(3.28, 0.98)(3.30, 1.00)(3.09, 1.00)(3.12, 0.04)(3.02, 1.00)(3.27, 0.60)(3.14, 0.93)(3.19, 1.00)(3.22, 1.00)(3.27, 0.02)(3.27, 1.00)(3.16, 0.16)(3.29, 1.00) };
    \draw [->, very thick] (axis cs:1,0.75) -- (axis cs:1,1.0);
    \draw [-, very thick] (axis cs:.7,0.75) -- (axis cs:1.3,0.75);

    \draw [->, very thick] (axis cs:2,0.75) -- (axis cs:2,1.0);
    \draw [-, very thick] (axis cs:1.7,0.75) -- (axis cs:2.3,0.75);

    \draw [->, very thick] (axis cs:3,0.75) -- (axis cs:3,1.0);
    \draw [-, very thick] (axis cs:2.7,0.75) -- (axis cs:3.3,0.75);
                
    \legend{N - 1, 1 Slice}

\nextgroupplot[title=\Md]

    \addplot[ybar, color=C1, fill=C1, bar shift=-0.15cm, fill opacity=0.7, pattern=north west lines, pattern color=C1] coordinates { (1, 0.96)(2, 1.00)(3, 1.00) };"

    \addplot[ybar, color=C2, fill=C2, bar shift=0.15cm, fill opacity=0.7, pattern=north east lines, pattern color=C2] coordinates { (1, 0.79)(2, 0.68)(3, 0.69) };
\addplot+[only marks, mark = *, mark options={mark size = 1.5, draw=C1, fill=C1, fill opacity=0.35, draw opacity = 0,}] coordinates { (0.78, 0.99)(0.78, 0.96)(0.93, 0.99)(0.75, 1.00)(0.81, 0.83)(0.71, 1.00)(0.99, 1.00)(0.71, 0.79)(0.75, 1.00)(0.98, 0.98)(0.90, 0.93)(0.71, 1.00)(0.86, 0.99)(0.79, 0.92)(0.91, 1.00)(1.83, 1.00)(1.92, 0.99)(1.99, 1.00)(1.99, 1.00)(1.87, 0.99)(1.85, 1.00)(1.76, 1.00)(1.91, 1.00)(1.93, 1.00)(1.83, 1.00)(1.80, 0.98)(1.89, 1.00)(1.75, 1.00)(1.83, 1.00)(1.95, 1.00)(2.81, 1.00)(2.94, 1.00)(2.92, 1.00)(2.83, 1.00)(2.72, 1.00)(2.81, 1.00)(2.86, 1.00)(2.96, 1.00)(2.80, 1.00)(2.88, 1.00) };\addplot+[only marks, mark = *, mark options={mark size = 1.5,  draw=C2,  fill=C2, fill opacity=0.35, draw opacity = 0,}] coordinates { (1.03, 1.00)(1.19, 1.00)(1.00, 1.00)(1.17, 0.97)(1.22, 1.00)(1.25, 0.32)(1.27, 0.80)(1.22, 0.64)(1.26, 0.27)(1.30, 0.19)(1.23, 0.88)(1.29, 0.99)(1.00, 0.89)(1.04, 1.00)(1.20, 0.99)(1.11, 1.00)(1.04, 1.00)(1.24, 1.00)(1.28, 0.96)(1.02, 0.99)(1.10, 0.24)(1.16, 0.73)(1.18, 0.58)(1.16, 0.20)(1.01, 0.07)(1.03, 0.96)(1.13, 1.00)(1.12, 0.97)(1.04, 1.00)(1.27, 1.00)(1.01, 1.00)(1.26, 1.00)(1.28, 0.99)(1.14, 0.82)(1.13, 0.99)(1.23, 0.44)(1.08, 0.79)(1.30, 0.73)(1.05, 0.02)(1.13, 0.21)(1.19, 0.93)(1.14, 1.00)(1.17, 0.93)(1.28, 1.00)(1.04, 0.99)(1.21, 0.99)(1.19, 1.00)(1.11, 0.98)(1.02, 0.64)(1.06, 0.93)(1.20, 0.60)(1.13, 0.77)(1.19, 0.87)(1.26, 0.02)(1.22, 0.41)(1.21, 0.97)(1.04, 1.00)(1.04, 0.97)(1.25, 1.00)(1.06, 1.00)(1.20, 1.00)(1.12, 1.00)(1.27, 1.00)(1.29, 0.98)(1.16, 0.98)(1.27, 0.53)(1.25, 0.88)(1.13, 0.73)(1.12, 0.24)(1.14, 0.17)(1.20, 0.72)(1.03, 0.96)(1.02, 0.70)(1.05, 1.00)(1.04, 0.99)(2.15, 0.00)(2.07, 1.00)(2.25, 0.50)(2.16, 1.00)(2.02, 0.00)(2.23, 1.00)(2.28, 1.00)(2.14, 1.00)(2.29, 0.07)(2.04, 1.00)(2.06, 0.00)(2.02, 1.00)(2.30, 1.00)(2.00, 1.00)(2.10, 0.70)(2.09, 0.00)(2.16, 1.00)(2.24, 0.51)(2.08, 1.00)(2.08, 0.00)(2.05, 1.00)(2.27, 1.00)(2.12, 1.00)(2.11, 0.10)(2.23, 1.00)(2.03, 0.00)(2.10, 1.00)(2.11, 1.00)(2.02, 1.00)(2.09, 0.77)(2.13, 0.00)(2.03, 1.00)(2.10, 0.43)(2.04, 1.00)(2.01, 0.00)(2.23, 1.00)(2.26, 1.00)(2.04, 1.00)(2.04, 0.10)(2.18, 1.00)(2.10, 0.00)(2.10, 1.00)(2.04, 1.00)(2.19, 1.00)(2.18, 0.71)(2.21, 0.00)(2.02, 1.00)(2.09, 0.44)(2.22, 1.00)(2.18, 0.00)(2.01, 1.00)(2.13, 1.00)(2.13, 1.00)(2.04, 0.09)(2.02, 1.00)(2.01, 0.00)(2.25, 1.00)(2.25, 1.00)(2.12, 1.00)(2.13, 0.69)(2.03, 0.00)(2.03, 1.00)(2.17, 0.43)(2.13, 1.00)(2.27, 0.00)(2.04, 1.00)(2.04, 1.00)(2.07, 1.00)(2.26, 0.05)(2.27, 1.00)(2.02, 0.00)(2.18, 1.00)(2.09, 1.00)(2.11, 1.00)(2.00, 0.58)(3.11, 0.00)(3.13, 1.00)(3.23, 0.37)(3.30, 0.99)(3.08, 1.00)(3.27, 1.00)(3.22, 0.00)(3.05, 1.00)(3.16, 0.48)(3.21, 1.00)(3.18, 1.00)(3.02, 1.00)(3.11, 0.00)(3.03, 1.00)(3.29, 0.34)(3.15, 0.80)(3.04, 0.00)(3.07, 1.00)(3.17, 0.36)(3.02, 1.00)(3.21, 1.00)(3.13, 1.00)(3.04, 0.00)(3.10, 1.00)(3.24, 0.50)(3.13, 1.00)(3.07, 1.00)(3.26, 1.00)(3.25, 0.00)(3.08, 1.00)(3.08, 0.32)(3.05, 0.82)(3.18, 0.00)(3.20, 1.00)(3.04, 0.30)(3.13, 0.98)(3.07, 1.00)(3.10, 1.00)(3.16, 0.00)(3.04, 1.00)(3.15, 0.40)(3.11, 1.00)(3.27, 1.00)(3.28, 1.00)(3.13, 0.00)(3.15, 1.00)(3.22, 0.37)(3.18, 0.74)(3.03, 0.01)(3.01, 1.00)(3.24, 0.51)(3.10, 0.98)(3.07, 1.00)(3.23, 1.00)(3.12, 0.01)(3.29, 1.00)(3.18, 0.50)(3.03, 1.00)(3.08, 1.00)(3.16, 1.00)(3.05, 0.00)(3.20, 1.00)(3.02, 0.40)(3.07, 0.79)(3.02, 0.00)(3.07, 1.00)(3.05, 0.42)(3.17, 0.96)(3.22, 1.00)(3.27, 1.00)(3.07, 0.01)(3.30, 1.00)(3.13, 0.51)(3.12, 1.00)(3.23, 1.00)(3.15, 1.00)(3.16, 0.00)(3.06, 1.00)(3.16, 0.45)(3.19, 0.70) };
    \draw [->, very thick] (axis cs:1,0.75) -- (axis cs:1,1.0);
    \draw [-, very thick] (axis cs:.7,0.75) -- (axis cs:1.3,0.75);

    \draw [->, very thick] (axis cs:2,0.75) -- (axis cs:2,1.0);
    \draw [-, very thick] (axis cs:1.7,0.75) -- (axis cs:2.3,0.75);

    \draw [->, very thick] (axis cs:3,0.75) -- (axis cs:3,1.0);
    \draw [-, very thick] (axis cs:2.7,0.75) -- (axis cs:3.3,0.75);
                
\nextgroupplot[title=\Mc]

    \addplot[ybar, color=C1, fill=C1, bar shift=-0.15cm, fill opacity=0.7, pattern=north west lines, pattern color=C1] coordinates { (1, 0.72)(2, 1.00)(3, 1.00) };"

    \addplot[ybar, color=C2, fill=C2, bar shift=0.15cm, fill opacity=0.7, pattern=north east lines, pattern color=C2] coordinates { (1, 0.57)(2, 0.71)(3, 0.69) };
\addplot+[only marks, mark = *, mark options={mark size = 1.5, draw=C1, fill=C1, fill opacity=0.35, draw opacity = 0,}] coordinates { (0.84, 0.10)(0.75, 0.99)(0.99, 0.92)(0.74, 0.11)(0.99, 0.85)(0.80, 0.99)(0.83, 0.57)(0.84, 1.00)(0.72, 0.83)(0.76, 0.88)(0.95, 0.70)(1.00, 0.98)(0.79, 0.01)(0.86, 0.99)(0.91, 0.92)(1.72, 1.00)(1.75, 0.99)(1.83, 1.00)(1.74, 1.00)(1.74, 0.99)(1.91, 1.00)(1.92, 1.00)(1.92, 1.00)(1.75, 1.00)(1.99, 1.00)(1.92, 0.99)(1.93, 1.00)(1.88, 1.00)(1.92, 1.00)(1.95, 1.00)(2.81, 1.00)(2.95, 1.00)(2.77, 1.00)(2.73, 1.00)(2.87, 1.00)(2.88, 1.00)(2.99, 1.00)(2.87, 1.00)(2.91, 1.00)(2.83, 1.00) };\addplot+[only marks, mark = *, mark options={mark size = 1.5,  draw=C2,  fill=C2, fill opacity=0.35, draw opacity = 0,}] coordinates { (1.11, 0.72)(1.23, 0.69)(1.00, 0.90)(1.18, 0.02)(1.23, 0.80)(1.16, 0.06)(1.08, 0.07)(1.22, 0.04)(1.28, 0.18)(1.04, 0.07)(1.16, 1.00)(1.02, 1.00)(1.25, 1.00)(1.16, 1.00)(1.04, 1.00)(1.05, 0.90)(1.29, 0.53)(1.21, 0.93)(1.23, 0.01)(1.27, 0.57)(1.05, 0.16)(1.17, 0.01)(1.06, 0.04)(1.07, 0.00)(1.18, 0.00)(1.30, 1.00)(1.21, 1.00)(1.26, 1.00)(1.14, 1.00)(1.18, 1.00)(1.17, 0.44)(1.04, 0.43)(1.06, 0.76)(1.13, 0.03)(1.21, 0.84)(1.00, 0.23)(1.10, 0.16)(1.29, 0.08)(1.00, 0.00)(1.27, 0.05)(1.18, 1.00)(1.27, 1.00)(1.26, 1.00)(1.15, 1.00)(1.21, 1.00)(1.13, 0.25)(1.03, 0.39)(1.23, 0.65)(1.28, 0.02)(1.01, 0.59)(1.30, 0.00)(1.15, 0.23)(1.29, 0.02)(1.02, 0.03)(1.12, 0.03)(1.10, 1.00)(1.14, 1.00)(1.28, 1.00)(1.19, 1.00)(1.20, 1.00)(1.09, 0.91)(1.18, 0.77)(1.13, 0.98)(1.01, 0.02)(1.24, 0.76)(1.11, 0.89)(1.19, 0.09)(1.23, 0.65)(1.17, 0.28)(1.23, 0.17)(1.18, 1.00)(1.15, 1.00)(1.05, 0.99)(1.25, 1.00)(1.10, 1.00)(2.04, 0.00)(2.16, 1.00)(2.18, 0.61)(2.27, 1.00)(2.08, 0.00)(2.16, 1.00)(2.05, 1.00)(2.14, 1.00)(2.04, 0.53)(2.17, 1.00)(2.18, 0.00)(2.10, 1.00)(2.15, 1.00)(2.18, 1.00)(2.19, 0.86)(2.28, 0.00)(2.24, 1.00)(2.20, 0.38)(2.11, 1.00)(2.06, 0.00)(2.12, 1.00)(2.17, 1.00)(2.05, 1.00)(2.01, 0.27)(2.17, 1.00)(2.16, 0.05)(2.02, 1.00)(2.20, 0.98)(2.13, 1.00)(2.03, 0.62)(2.20, 0.00)(2.18, 1.00)(2.28, 0.73)(2.00, 1.00)(2.16, 0.00)(2.15, 1.00)(2.23, 1.00)(2.16, 1.00)(2.24, 0.65)(2.14, 1.00)(2.07, 0.00)(2.04, 1.00)(2.07, 1.00)(2.28, 1.00)(2.13, 0.87)(2.08, 0.00)(2.15, 1.00)(2.20, 0.47)(2.07, 1.00)(2.05, 0.00)(2.01, 1.00)(2.14, 1.00)(2.07, 1.00)(2.17, 0.43)(2.09, 1.00)(2.19, 0.00)(2.14, 1.00)(2.29, 1.00)(2.27, 1.00)(2.14, 0.79)(2.09, 0.00)(2.18, 1.00)(2.04, 0.33)(2.04, 1.00)(2.17, 0.00)(2.19, 1.00)(2.13, 1.00)(2.01, 1.00)(2.28, 0.28)(2.25, 1.00)(2.20, 0.00)(2.17, 1.00)(2.02, 1.00)(2.01, 1.00)(2.26, 0.61)(3.28, 0.31)(3.25, 1.00)(3.11, 0.76)(3.04, 1.00)(3.23, 1.00)(3.23, 1.00)(3.26, 0.72)(3.27, 1.00)(3.09, 0.93)(3.04, 0.97)(3.04, 1.00)(3.05, 1.00)(3.03, 0.46)(3.28, 1.00)(3.18, 0.97)(3.11, 0.92)(3.08, 0.01)(3.00, 1.00)(3.13, 0.22)(3.28, 1.00)(3.12, 1.00)(3.11, 1.00)(3.06, 0.05)(3.09, 1.00)(3.15, 0.36)(3.30, 1.00)(3.01, 1.00)(3.04, 1.00)(3.26, 0.00)(3.22, 1.00)(3.06, 0.49)(3.13, 1.00)(3.22, 0.00)(3.03, 1.00)(3.14, 0.00)(3.27, 1.00)(3.24, 1.00)(3.29, 1.00)(3.02, 0.00)(3.20, 1.00)(3.24, 0.00)(3.18, 1.00)(3.25, 1.00)(3.05, 1.00)(3.21, 0.00)(3.06, 1.00)(3.05, 0.00)(3.24, 1.00)(3.16, 0.00)(3.19, 1.00)(3.15, 0.00)(3.09, 1.00)(3.09, 1.00)(3.03, 1.00)(3.15, 0.00)(3.25, 1.00)(3.14, 0.00)(3.20, 1.00)(3.27, 1.00)(3.29, 1.00)(3.28, 0.00)(3.17, 1.00)(3.11, 0.00)(3.29, 1.00)(3.01, 0.00)(3.10, 1.00)(3.27, 0.00)(3.22, 1.00)(3.04, 1.00)(3.04, 1.00)(3.15, 0.00)(3.05, 1.00)(3.15, 0.00)(3.06, 1.00)(3.10, 1.00)(3.16, 1.00)(3.25, 0.00)(3.29, 1.00)(3.05, 0.01)(3.08, 1.00) };
    \draw [->, very thick] (axis cs:1,0.75) -- (axis cs:1,1.0);
    \draw [-, very thick] (axis cs:.7,0.75) -- (axis cs:1.3,0.75);

    \draw [->, very thick] (axis cs:2,0.75) -- (axis cs:2,1.0);
    \draw [-, very thick] (axis cs:1.7,0.75) -- (axis cs:2.3,0.75);

    \draw [->, very thick] (axis cs:3,0.75) -- (axis cs:3,1.0);
    \draw [-, very thick] (axis cs:2.7,0.75) -- (axis cs:3.3,0.75);
                
\nextgroupplot[title=\Mb]

    \addplot[ybar, color=C1, fill=C1, bar shift=-0.15cm, fill opacity=0.7, pattern=north west lines, pattern color=C1] coordinates { (1, 0.86)(2, 1.00)(3, 1.00) };"

    \addplot[ybar, color=C2, fill=C2, bar shift=0.15cm, fill opacity=0.7, pattern=north east lines, pattern color=C2] coordinates { (1, 0.65)(2, 0.74)(3, 0.81) };
\addplot+[only marks, mark = *, mark options={mark size = 1.5, draw=C1, fill=C1, fill opacity=0.35, draw opacity = 0,}] coordinates { (0.71, 1.00)(0.88, 1.00)(0.99, 0.97)(0.91, 0.19)(0.72, 1.00)(0.87, 0.87)(0.97, 1.00)(0.84, 0.97)(0.85, 0.73)(0.93, 0.94)(0.79, 1.00)(0.79, 0.92)(0.96, 1.00)(0.92, 0.36)(0.72, 0.98)(1.86, 1.00)(1.85, 1.00)(1.98, 1.00)(1.94, 1.00)(1.72, 1.00)(1.81, 1.00)(1.84, 1.00)(1.70, 1.00)(1.92, 1.00)(1.94, 1.00)(1.77, 1.00)(1.99, 1.00)(1.91, 1.00)(1.77, 1.00)(1.93, 1.00)(2.90, 1.00)(3.00, 1.00)(2.85, 1.00)(2.94, 1.00)(2.93, 1.00)(2.87, 1.00)(2.75, 1.00)(2.80, 1.00)(2.92, 1.00)(2.95, 1.00) };\addplot+[only marks, mark = *, mark options={mark size = 1.5,  draw=C2,  fill=C2, fill opacity=0.35, draw opacity = 0,}] coordinates { (1.26, 0.03)(1.22, 0.10)(1.22, 0.99)(1.12, 0.01)(1.00, 1.00)(1.00, 1.00)(1.08, 0.00)(1.22, 0.99)(1.23, 0.00)(1.08, 0.51)(1.29, 0.00)(1.18, 1.00)(1.18, 0.23)(1.22, 1.00)(1.16, 0.00)(1.04, 0.26)(1.01, 1.00)(1.07, 1.00)(1.11, 1.00)(1.07, 1.00)(1.23, 0.00)(1.18, 1.00)(1.28, 0.47)(1.17, 0.00)(1.08, 0.17)(1.02, 1.00)(1.21, 0.77)(1.16, 0.99)(1.29, 1.00)(1.22, 0.91)(1.21, 1.00)(1.03, 1.00)(1.15, 0.46)(1.25, 1.00)(1.08, 0.72)(1.29, 0.83)(1.20, 0.97)(1.26, 1.00)(1.01, 0.07)(1.20, 1.00)(1.10, 0.00)(1.10, 0.94)(1.17, 0.08)(1.29, 0.99)(1.22, 0.81)(1.13, 1.00)(1.07, 0.95)(1.15, 1.00)(1.07, 1.00)(1.19, 1.00)(1.15, 0.58)(1.10, 0.16)(1.10, 0.99)(1.28, 0.00)(1.19, 0.71)(1.00, 0.00)(1.17, 0.83)(1.26, 0.00)(1.30, 1.00)(1.14, 0.00)(1.06, 0.38)(1.04, 1.00)(1.23, 1.00)(1.00, 0.97)(1.01, 0.94)(1.27, 0.80)(1.10, 0.81)(1.23, 0.19)(1.25, 0.44)(1.02, 0.07)(1.18, 0.97)(1.08, 1.00)(1.10, 1.00)(1.10, 1.00)(1.08, 1.00)(2.15, 0.00)(2.25, 1.00)(2.10, 0.99)(2.23, 1.00)(2.07, 0.00)(2.28, 1.00)(2.22, 1.00)(2.22, 1.00)(2.17, 1.00)(2.06, 0.74)(2.20, 0.00)(2.30, 0.94)(2.24, 0.87)(2.28, 1.00)(2.11, 1.00)(2.26, 0.00)(2.29, 1.00)(2.02, 1.00)(2.21, 1.00)(2.28, 0.00)(2.04, 0.71)(2.20, 0.58)(2.23, 1.00)(2.29, 1.00)(2.02, 1.00)(2.17, 0.00)(2.13, 0.01)(2.24, 0.00)(2.12, 1.00)(2.00, 1.00)(2.30, 0.00)(2.09, 1.00)(2.05, 0.99)(2.03, 1.00)(2.20, 0.00)(2.26, 1.00)(2.25, 1.00)(2.18, 1.00)(2.06, 1.00)(2.03, 0.97)(2.13, 0.00)(2.01, 0.95)(2.18, 0.57)(2.19, 1.00)(2.05, 1.00)(2.18, 0.00)(2.23, 1.00)(2.12, 0.92)(2.24, 1.00)(2.06, 0.00)(2.03, 1.00)(2.03, 1.00)(2.18, 1.00)(2.15, 1.00)(2.16, 0.68)(2.23, 0.00)(2.19, 1.00)(2.12, 1.00)(2.21, 1.00)(2.27, 1.00)(2.02, 0.00)(2.24, 1.00)(2.03, 1.00)(2.10, 1.00)(2.24, 0.00)(2.12, 1.00)(2.07, 1.00)(2.10, 1.00)(2.12, 1.00)(2.18, 0.95)(2.07, 0.00)(2.24, 1.00)(2.23, 1.00)(2.16, 1.00)(2.16, 1.00)(3.28, 1.00)(3.08, 0.84)(3.05, 1.00)(3.12, 0.87)(3.08, 1.00)(3.05, 1.00)(3.03, 1.00)(3.11, 0.99)(3.01, 1.00)(3.08, 0.98)(3.27, 1.00)(3.14, 1.00)(3.00, 1.00)(3.21, 0.98)(3.05, 1.00)(3.03, 0.95)(3.05, 0.71)(3.15, 1.00)(3.02, 0.23)(3.07, 1.00)(3.22, 1.00)(3.18, 1.00)(3.10, 0.57)(3.25, 1.00)(3.09, 0.05)(3.05, 1.00)(3.23, 1.00)(3.26, 1.00)(3.23, 0.01)(3.14, 1.00)(3.11, 0.00)(3.07, 1.00)(3.05, 0.72)(3.14, 1.00)(3.21, 0.56)(3.12, 1.00)(3.07, 1.00)(3.01, 1.00)(3.09, 0.65)(3.11, 1.00)(3.16, 0.27)(3.20, 1.00)(3.15, 1.00)(3.27, 1.00)(3.27, 0.02)(3.20, 1.00)(3.13, 0.00)(3.24, 1.00)(3.17, 0.24)(3.29, 1.00)(3.16, 0.04)(3.18, 1.00)(3.16, 1.00)(3.17, 1.00)(3.03, 0.05)(3.26, 1.00)(3.06, 0.00)(3.23, 1.00)(3.17, 0.58)(3.14, 1.00)(3.29, 0.00)(3.07, 1.00)(3.18, 0.00)(3.10, 1.00)(3.18, 1.00)(3.15, 0.96)(3.29, 1.00)(3.01, 0.97)(3.29, 1.00)(3.18, 1.00)(3.20, 1.00)(3.28, 1.00)(3.09, 1.00)(3.17, 1.00)(3.15, 1.00)(3.27, 1.00)(3.04, 0.92)(3.20, 0.99)(3.13, 0.90)(3.09, 1.00) };
    \draw [->, very thick] (axis cs:1,0.75) -- (axis cs:1,1.0);
    \draw [-, very thick] (axis cs:.7,0.75) -- (axis cs:1.3,0.75);

    \draw [->, very thick] (axis cs:2,0.75) -- (axis cs:2,1.0);
    \draw [-, very thick] (axis cs:1.7,0.75) -- (axis cs:2.3,0.75);

    \draw [->, very thick] (axis cs:3,0.75) -- (axis cs:3,1.0);
    \draw [-, very thick] (axis cs:2.7,0.75) -- (axis cs:3.3,0.75);
                
\nextgroupplot[title=\Ma]

    \addplot[ybar, color=C1, fill=C1, bar shift=-0.15cm, fill opacity=0.7, pattern=north west lines, pattern color=C1] coordinates { (1, 0.99)(2, 0.96)(3, 1.00) };"

    \addplot[ybar, color=C2, fill=C2, bar shift=0.15cm, fill opacity=0.7, pattern=north east lines, pattern color=C2] coordinates { (1, 0.76)(2, 0.70)(3, 0.90) };
\addplot+[only marks, mark = *, mark options={mark size = 1.5, draw=C1, fill=C1, fill opacity=0.35, draw opacity = 0,}] coordinates { (0.94, 0.99)(0.85, 1.00)(0.99, 0.98)(0.98, 1.00)(0.76, 0.94)(0.93, 1.00)(0.99, 0.96)(0.99, 1.00)(0.83, 0.98)(0.85, 1.00)(0.89, 0.99)(1.00, 0.99)(0.98, 1.00)(0.76, 0.99)(0.76, 0.99)(1.97, 0.98)(1.75, 0.96)(1.94, 0.99)(1.79, 0.98)(1.72, 0.98)(1.98, 1.00)(1.76, 0.99)(1.87, 0.98)(1.91, 1.00)(1.91, 1.00)(1.83, 0.93)(1.76, 1.00)(1.91, 0.58)(1.96, 1.00)(1.75, 0.98)(2.79, 1.00)(2.87, 1.00)(2.89, 1.00)(2.77, 1.00)(2.82, 1.00)(2.76, 1.00)(2.87, 1.00)(2.76, 1.00)(3.00, 1.00)(2.88, 1.00) };\addplot+[only marks, mark = *, mark options={mark size = 1.5,  draw=C2,  fill=C2, fill opacity=0.35, draw opacity = 0,}] coordinates { (1.02, 1.00)(1.30, 1.00)(1.17, 1.00)(1.29, 0.99)(1.06, 1.00)(1.14, 0.00)(1.01, 0.95)(1.14, 0.15)(1.15, 0.59)(1.15, 0.00)(1.08, 0.97)(1.10, 1.00)(1.23, 0.99)(1.01, 0.99)(1.30, 0.99)(1.25, 1.00)(1.14, 1.00)(1.12, 1.00)(1.14, 1.00)(1.12, 1.00)(1.23, 0.00)(1.22, 0.85)(1.11, 0.01)(1.16, 0.37)(1.12, 0.00)(1.12, 0.03)(1.24, 1.00)(1.25, 0.74)(1.13, 0.99)(1.24, 0.62)(1.00, 1.00)(1.19, 1.00)(1.08, 1.00)(1.26, 0.99)(1.11, 0.99)(1.29, 0.00)(1.17, 0.98)(1.27, 0.39)(1.12, 0.82)(1.14, 0.02)(1.05, 0.74)(1.06, 1.00)(1.01, 0.97)(1.17, 1.00)(1.08, 0.98)(1.12, 0.59)(1.28, 0.99)(1.25, 0.96)(1.09, 0.94)(1.09, 0.55)(1.24, 0.06)(1.13, 0.96)(1.00, 0.75)(1.05, 0.80)(1.04, 0.02)(1.14, 1.00)(1.02, 1.00)(1.29, 1.00)(1.14, 1.00)(1.12, 1.00)(1.20, 1.00)(1.06, 1.00)(1.09, 1.00)(1.16, 1.00)(1.02, 1.00)(1.02, 0.00)(1.18, 0.97)(1.21, 0.42)(1.06, 0.95)(1.16, 0.27)(1.15, 0.99)(1.29, 1.00)(1.17, 0.99)(1.06, 0.99)(1.29, 1.00)(2.23, 0.00)(2.00, 1.00)(2.20, 0.36)(2.11, 1.00)(2.28, 0.00)(2.03, 0.93)(2.20, 1.00)(2.14, 1.00)(2.12, 0.91)(2.19, 1.00)(2.23, 0.00)(2.13, 0.63)(2.12, 1.00)(2.08, 0.96)(2.01, 0.96)(2.16, 0.00)(2.08, 1.00)(2.01, 0.52)(2.00, 1.00)(2.03, 0.00)(2.09, 0.87)(2.27, 1.00)(2.01, 1.00)(2.29, 0.95)(2.01, 1.00)(2.09, 0.00)(2.24, 0.66)(2.20, 1.00)(2.20, 0.99)(2.30, 0.92)(2.14, 0.00)(2.26, 1.00)(2.28, 0.09)(2.04, 1.00)(2.23, 0.00)(2.23, 0.92)(2.24, 1.00)(2.12, 1.00)(2.15, 0.47)(2.12, 1.00)(2.09, 0.00)(2.04, 0.65)(2.07, 1.00)(2.03, 0.96)(2.26, 0.28)(2.30, 0.00)(2.18, 1.00)(2.02, 0.67)(2.15, 1.00)(2.05, 0.00)(2.01, 0.81)(2.01, 0.99)(2.10, 1.00)(2.21, 0.98)(2.24, 1.00)(2.24, 0.00)(2.04, 0.79)(2.28, 0.99)(2.12, 0.97)(2.08, 0.98)(2.07, 0.00)(2.19, 1.00)(2.30, 0.54)(2.03, 1.00)(2.22, 0.00)(2.27, 0.85)(2.11, 1.00)(2.07, 1.00)(2.02, 0.83)(2.19, 1.00)(2.29, 0.00)(2.03, 0.78)(2.22, 1.00)(2.02, 0.91)(2.17, 0.33)(3.05, 0.41)(3.18, 1.00)(3.26, 0.84)(3.05, 1.00)(3.14, 1.00)(3.01, 1.00)(3.11, 0.78)(3.01, 1.00)(3.28, 0.98)(3.17, 1.00)(3.04, 1.00)(3.25, 1.00)(3.11, 0.34)(3.00, 1.00)(3.11, 0.95)(3.12, 1.00)(3.23, 0.22)(3.10, 1.00)(3.18, 0.38)(3.12, 1.00)(3.10, 1.00)(3.10, 1.00)(3.16, 0.66)(3.11, 1.00)(3.14, 0.85)(3.11, 1.00)(3.25, 1.00)(3.20, 1.00)(3.13, 0.56)(3.13, 1.00)(3.11, 0.88)(3.28, 1.00)(3.23, 0.34)(3.25, 1.00)(3.23, 0.84)(3.01, 1.00)(3.16, 1.00)(3.25, 1.00)(3.25, 0.70)(3.18, 1.00)(3.28, 0.97)(3.01, 1.00)(3.11, 1.00)(3.00, 1.00)(3.21, 0.47)(3.09, 1.00)(3.22, 0.98)(3.09, 1.00)(3.09, 0.95)(3.05, 0.99)(3.02, 0.99)(3.22, 1.00)(3.19, 1.00)(3.06, 1.00)(3.07, 0.99)(3.12, 0.99)(3.05, 1.00)(3.25, 1.00)(3.28, 1.00)(3.16, 1.00)(3.00, 0.93)(3.18, 1.00)(3.25, 1.00)(3.21, 1.00)(3.27, 0.40)(3.05, 1.00)(3.20, 0.82)(3.01, 1.00)(3.12, 1.00)(3.24, 1.00)(3.24, 0.71)(3.12, 1.00)(3.14, 0.95)(3.05, 1.00)(3.01, 1.00)(3.20, 1.00)(3.16, 0.34)(3.20, 1.00)(3.28, 0.68)(3.20, 1.00) };
    \draw [->, very thick] (axis cs:1,0.75) -- (axis cs:1,1.0);
    \draw [-, very thick] (axis cs:.7,0.75) -- (axis cs:1.3,0.75);

    \draw [->, very thick] (axis cs:2,0.75) -- (axis cs:2,1.0);
    \draw [-, very thick] (axis cs:1.7,0.75) -- (axis cs:2.3,0.75);

    \draw [->, very thick] (axis cs:3,0.75) -- (axis cs:3,1.0);
    \draw [-, very thick] (axis cs:2.7,0.75) -- (axis cs:3.3,0.75);
                
\end{groupplot}
\end{tikzpicture}     


==> figurestikz/t3.tex <==

\begin{tikzpicture}
\begin{groupplot}[group style={columns=5},
    view={0}{90},
    width=2.75cm,
    /pgf/bar width=.3cm,
    height=1.5cm,
    scale only axis,
    xtick={1,2,3},
    axis y line*=left,
axis x line*=bottom,
       group style={
      group size=5 by 2,
      horizontal sep=5pt,
      vertical sep=5pt,
      x descriptions at=edge bottom,
      y descriptions at=edge left},
    xticklabels={\sout{Layout},\sout{Shape},\sout{Stroke}},
    xmin=.5,xmax=3.5,
    ymin=0, ymax=1.1,
    ybar legend,
    legend columns=2, 
    legend pos=south west,
    legend style={font=\footnotesize, at={(0,0)}},
    legend cell align={left},
    xlabel={Ablated Concept}, clip marker paths=true
    ]
\nextgroupplot[ylabel=Others,title=\Me]\addplot[ybar, color=C1, fill=C1, bar shift=-0.15cm, fill opacity=0.5, pattern=north west lines, pattern color=C1] coordinates { (1, 1.00)(2, 0.99)(3, 0.98) };\addplot[ybar, color=C2, fill=C2, bar shift=0.15cm, fill opacity=0.5, pattern=north east lines, pattern color=C2] coordinates { (1, 0.74)(2, 0.94)(3, 0.95) };
\legend{N - 1, 1 Slice}
\addplot+[only marks, mark = *, mark options={mark size = 1.5, draw=C1, fill=C1, fill opacity=0.35, draw opacity = 0,}] coordinates { (0.88, 0.99)(0.79, 1.00)(0.80, 1.00)(0.87, 1.00)(0.75, 1.00)(0.96, 1.00)(0.86, 1.00)(0.91, 1.00)(0.73, 1.00)(0.82, 1.00)(0.82, 1.00)(0.95, 1.00)(0.87, 0.99)(0.86, 1.00)(0.80, 1.00)(0.98, 1.00)(0.75, 1.00)(0.84, 1.00)(0.96, 0.99)(0.84, 1.00)(0.86, 1.00)(0.76, 1.00)(0.75, 1.00)(0.73, 1.00)(0.72, 0.98)(0.95, 1.00)(0.91, 1.00)(0.84, 1.00)(0.93, 1.00)(0.83, 1.00)(1.94, 0.92)(1.89, 0.98)(1.91, 1.00)(1.94, 1.00)(1.92, 1.00)(1.77, 0.97)(1.92, 0.99)(1.99, 0.99)(1.95, 1.00)(1.82, 1.00)(1.83, 1.00)(1.96, 0.99)(1.79, 1.00)(1.73, 0.99)(1.91, 1.00)(1.75, 1.00)(1.95, 1.00)(1.88, 0.99)(1.92, 0.99)(1.79, 0.99)(1.73, 0.99)(1.79, 1.00)(1.90, 1.00)(1.76, 0.94)(1.70, 0.99)(1.93, 1.00)(1.89, 1.00)(1.81, 1.00)(1.80, 1.00)(1.73, 0.96)(2.74, 0.98)(2.90, 0.96)(2.89, 0.95)(2.80, 1.00)(2.81, 1.00)(2.80, 0.97)(2.91, 1.00)(2.76, 1.00)(2.78, 0.96)(2.76, 0.98)(2.80, 1.00)(2.76, 1.00)(2.97, 0.99)(2.81, 0.96)(2.91, 1.00)(2.70, 1.00)(2.79, 0.99)(2.75, 0.96)(2.73, 0.99)(2.84, 1.00) };\addplot+[only marks, mark = *, mark options={mark size = 1.5,  draw=C2,  fill=C2, fill opacity=0.35, draw opacity = 0,}] coordinates { (1.17, 0.00)(1.04, 0.00)(1.02, 0.00)(1.08, 1.00)(1.04, 0.94)(1.23, 1.00)(1.14, 0.92)(1.26, 1.00)(1.15, 0.98)(1.02, 1.00)(1.17, 1.00)(1.21, 1.00)(1.01, 1.00)(1.07, 1.00)(1.20, 1.00)(1.21, 1.00)(1.04, 1.00)(1.17, 1.00)(1.08, 0.33)(1.21, 1.00)(1.17, 0.36)(1.02, 0.99)(1.18, 0.55)(1.15, 0.96)(1.28, 0.01)(1.01, 1.00)(1.27, 0.04)(1.15, 1.00)(1.19, 0.04)(1.12, 1.00)(1.28, 0.00)(1.07, 0.00)(1.08, 0.00)(1.16, 1.00)(1.06, 0.91)(1.21, 1.00)(1.05, 0.87)(1.25, 1.00)(1.14, 0.99)(1.13, 1.00)(1.21, 1.00)(1.19, 1.00)(1.25, 1.00)(1.23, 1.00)(1.27, 1.00)(1.01, 1.00)(1.30, 1.00)(1.15, 1.00)(1.18, 0.46)(1.13, 0.99)(1.12, 0.41)(1.06, 1.00)(1.21, 0.64)(1.06, 0.96)(1.17, 0.01)(1.18, 1.00)(1.05, 0.05)(1.09, 1.00)(1.21, 0.05)(1.16, 1.00)(1.16, 0.00)(1.22, 0.00)(1.14, 0.00)(1.22, 1.00)(1.16, 0.94)(1.10, 1.00)(1.08, 0.96)(1.15, 1.00)(1.01, 0.99)(1.03, 1.00)(1.12, 1.00)(1.10, 1.00)(1.24, 1.00)(1.28, 1.00)(1.07, 1.00)(1.07, 1.00)(1.27, 1.00)(1.14, 1.00)(1.14, 0.44)(1.02, 1.00)(1.14, 0.40)(1.23, 0.99)(1.16, 0.51)(1.15, 0.97)(1.27, 0.02)(1.18, 1.00)(1.08, 0.03)(1.04, 1.00)(1.17, 0.02)(1.23, 1.00)(1.27, 0.00)(1.26, 0.00)(1.23, 0.00)(1.15, 1.00)(1.09, 0.91)(1.19, 1.00)(1.11, 0.92)(1.17, 1.00)(1.01, 1.00)(1.20, 1.00)(1.06, 1.00)(1.28, 1.00)(1.13, 1.00)(1.16, 1.00)(1.24, 1.00)(1.15, 1.00)(1.14, 1.00)(1.21, 1.00)(1.04, 0.41)(1.14, 1.00)(1.10, 0.39)(1.20, 0.98)(1.21, 0.67)(1.11, 0.92)(1.11, 0.01)(1.14, 1.00)(1.29, 0.02)(1.06, 1.00)(1.04, 0.08)(1.22, 1.00)(1.14, 0.00)(1.22, 0.00)(1.29, 0.00)(1.08, 1.00)(1.17, 0.95)(1.24, 1.00)(1.25, 0.94)(1.30, 1.00)(1.27, 0.99)(1.10, 1.00)(1.10, 1.00)(1.07, 1.00)(1.24, 1.00)(1.23, 1.00)(1.28, 1.00)(1.19, 1.00)(1.25, 1.00)(1.05, 1.00)(1.13, 0.41)(1.23, 1.00)(1.02, 0.26)(1.29, 0.99)(1.29, 0.58)(1.01, 0.91)(1.18, 0.00)(1.05, 1.00)(1.20, 0.01)(1.03, 1.00)(1.19, 0.10)(1.21, 1.00)(2.04, 1.00)(2.24, 1.00)(2.14, 0.99)(2.18, 0.99)(2.28, 0.99)(2.01, 1.00)(2.22, 1.00)(2.22, 1.00)(2.07, 0.95)(2.07, 0.95)(2.08, 1.00)(2.22, 1.00)(2.04, 1.00)(2.15, 0.99)(2.28, 0.98)(2.10, 1.00)(2.00, 1.00)(2.23, 1.00)(2.10, 1.00)(2.29, 1.00)(2.19, 0.84)(2.20, 0.90)(2.26, 0.70)(2.03, 1.00)(2.20, 0.36)(2.30, 0.99)(2.23, 0.91)(2.27, 1.00)(2.14, 0.99)(2.16, 0.97)(2.17, 0.99)(2.24, 1.00)(2.08, 1.00)(2.25, 0.99)(2.04, 1.00)(2.03, 0.98)(2.28, 0.99)(2.21, 0.98)(2.13, 0.96)(2.13, 0.99)(2.17, 0.99)(2.20, 0.98)(2.15, 1.00)(2.28, 0.99)(2.17, 0.99)(2.02, 1.00)(2.23, 1.00)(2.22, 1.00)(2.25, 1.00)(2.07, 1.00)(2.08, 0.84)(2.04, 0.95)(2.08, 0.75)(2.30, 1.00)(2.28, 0.46)(2.19, 0.99)(2.01, 0.75)(2.23, 0.99)(2.22, 0.97)(2.02, 0.99)(2.15, 1.00)(2.15, 1.00)(2.16, 0.98)(2.10, 0.99)(2.16, 0.99)(2.06, 0.98)(2.04, 1.00)(2.16, 1.00)(2.19, 0.95)(2.24, 0.96)(2.30, 1.00)(2.03, 0.99)(2.12, 0.99)(2.14, 0.99)(2.26, 0.99)(2.16, 1.00)(2.09, 1.00)(2.11, 1.00)(2.28, 1.00)(2.27, 1.00)(2.30, 0.83)(2.01, 0.95)(2.18, 0.76)(2.03, 1.00)(2.17, 0.36)(2.25, 1.00)(2.14, 0.73)(2.28, 1.00)(2.04, 0.96)(2.15, 0.99)(2.28, 0.96)(2.27, 1.00)(2.23, 0.93)(2.05, 0.99)(2.14, 1.00)(2.07, 0.97)(2.12, 0.99)(2.26, 0.99)(2.29, 0.97)(2.02, 0.99)(2.02, 1.00)(2.16, 0.98)(2.29, 0.97)(2.16, 0.99)(2.28, 1.00)(2.20, 1.00)(2.08, 0.99)(2.01, 1.00)(2.02, 0.99)(2.02, 1.00)(2.10, 0.78)(2.29, 0.98)(2.13, 0.53)(2.02, 1.00)(2.25, 0.27)(2.30, 0.98)(2.21, 0.87)(2.18, 0.99)(2.22, 0.99)(2.07, 0.98)(2.03, 1.00)(2.04, 1.00)(2.15, 0.92)(2.20, 0.99)(2.25, 1.00)(2.17, 0.97)(2.29, 0.99)(2.27, 0.98)(2.29, 0.84)(2.15, 0.96)(2.26, 1.00)(2.15, 0.98)(2.06, 0.97)(2.20, 0.98)(2.11, 0.99)(2.13, 1.00)(2.13, 1.00)(2.12, 1.00)(2.15, 0.98)(2.19, 1.00)(2.24, 0.86)(2.00, 0.98)(2.29, 0.75)(2.23, 1.00)(2.13, 0.37)(2.02, 1.00)(2.17, 0.79)(2.09, 1.00)(2.24, 0.98)(2.23, 0.98)(3.25, 0.99)(3.03, 0.29)(3.17, 0.99)(3.07, 0.60)(3.16, 1.00)(3.05, 0.99)(3.22, 1.00)(3.14, 1.00)(3.15, 1.00)(3.06, 1.00)(3.11, 1.00)(3.01, 0.99)(3.26, 1.00)(3.27, 1.00)(3.26, 1.00)(3.07, 0.99)(3.21, 1.00)(3.11, 0.99)(3.19, 0.99)(3.29, 0.99)(3.05, 0.95)(3.05, 0.98)(3.24, 1.00)(3.12, 1.00)(3.15, 0.97)(3.23, 0.97)(3.12, 1.00)(3.12, 1.00)(3.19, 1.00)(3.30, 0.99)(3.27, 0.99)(3.00, 0.98)(3.23, 0.93)(3.23, 0.39)(3.18, 0.96)(3.18, 0.73)(3.02, 1.00)(3.21, 0.98)(3.26, 1.00)(3.15, 0.99)(3.10, 1.00)(3.12, 1.00)(3.14, 1.00)(3.05, 0.99)(3.06, 1.00)(3.20, 1.00)(3.28, 1.00)(3.11, 0.99)(3.24, 1.00)(3.29, 0.98)(3.18, 0.99)(3.18, 0.99)(3.22, 0.79)(3.28, 0.91)(3.10, 0.99)(3.13, 0.96)(3.02, 0.99)(3.18, 0.99)(3.03, 1.00)(3.03, 1.00)(3.24, 0.99)(3.19, 0.99)(3.13, 0.99)(3.12, 0.98)(3.11, 0.98)(3.29, 0.40)(3.08, 0.98)(3.02, 0.71)(3.02, 1.00)(3.23, 0.99)(3.29, 1.00)(3.19, 1.00)(3.29, 1.00)(3.02, 1.00)(3.20, 1.00)(3.11, 0.99)(3.25, 1.00)(3.27, 1.00)(3.27, 1.00)(3.25, 0.98)(3.24, 1.00)(3.03, 0.94)(3.13, 0.99)(3.29, 0.98)(3.30, 0.91)(3.24, 0.94)(3.22, 1.00)(3.15, 1.00)(3.11, 0.96)(3.28, 0.97)(3.04, 0.99)(3.25, 1.00)(3.29, 0.99)(3.04, 0.95)(3.10, 0.99)(3.29, 0.98)(3.04, 0.99)(3.25, 0.32)(3.07, 0.99)(3.05, 0.66)(3.05, 1.00)(3.17, 0.98)(3.12, 1.00)(3.26, 1.00)(3.30, 1.00)(3.08, 1.00)(3.15, 1.00)(3.10, 0.99)(3.24, 1.00)(3.12, 1.00)(3.13, 1.00)(3.11, 0.99)(3.03, 1.00)(3.29, 0.89)(3.01, 0.99)(3.27, 0.99)(3.11, 0.69)(3.25, 0.86)(3.25, 0.99)(3.05, 0.99)(3.17, 1.00)(3.01, 0.99)(3.24, 1.00)(3.19, 1.00)(3.03, 0.98)(3.29, 0.96)(3.17, 0.99)(3.01, 0.99)(3.29, 0.97)(3.15, 0.26)(3.12, 0.99)(3.22, 0.50)(3.02, 1.00)(3.24, 0.99)(3.25, 1.00)(3.12, 1.00)(3.22, 1.00)(3.06, 1.00)(3.14, 1.00)(3.01, 0.99)(3.23, 1.00)(3.16, 1.00)(3.10, 1.00)(3.29, 0.99)(3.24, 1.00)(3.14, 0.90)(3.07, 0.99)(3.07, 0.99)(3.10, 0.96)(3.07, 0.95)(3.18, 1.00)(3.26, 0.99)(3.10, 0.95)(3.04, 0.98)(3.04, 0.99)(3.14, 1.00)(3.06, 0.98)(3.04, 0.97)(3.11, 0.98)(3.24, 0.95) };
            \draw [->, very thick] (axis cs:1,0.75) -- (axis cs:1,1.0);
            \draw [-, very thick] (axis cs:.7,0.75) -- (axis cs:1.3,0.75);

            \draw [->, very thick] (axis cs:2,0.75) -- (axis cs:2,1.0);
            \draw [-, very thick] (axis cs:1.7,0.75) -- (axis cs:2.3,0.75);

            \draw [->, very thick] (axis cs:3,0.75) -- (axis cs:3,1.0);
            \draw [-, very thick] (axis cs:2.7,0.75) -- (axis cs:3.3,0.75);
                    \nextgroupplot[title=\Md]\addplot[ybar, color=C1, fill=C1, bar shift=-0.15cm, fill opacity=0.5, pattern=north west lines, pattern color=C1] coordinates { (1, 1.00)(2, 0.99)(3, 0.98) };\addplot[ybar, color=C2, fill=C2, bar shift=0.15cm, fill opacity=0.5, pattern=north east lines, pattern color=C2] coordinates { (1, 0.67)(2, 0.88)(3, 0.80) };\addplot+[only marks, mark = *, mark options={mark size = 1.5, draw=C1, fill=C1, fill opacity=0.35, draw opacity = 0,}] coordinates { (0.75, 1.00)(0.72, 1.00)(0.76, 1.00)(0.85, 1.00)(0.81, 1.00)(1.00, 1.00)(0.80, 1.00)(0.78, 1.00)(0.89, 0.99)(0.97, 1.00)(0.71, 1.00)(0.93, 1.00)(0.95, 0.99)(0.75, 1.00)(0.87, 1.00)(0.89, 1.00)(0.90, 1.00)(0.74, 1.00)(0.91, 1.00)(0.98, 1.00)(0.74, 1.00)(0.87, 1.00)(0.91, 1.00)(0.93, 1.00)(0.99, 1.00)(0.88, 1.00)(1.00, 1.00)(0.80, 1.00)(0.76, 1.00)(0.77, 1.00)(1.79, 0.96)(1.93, 1.00)(1.78, 0.98)(1.95, 1.00)(1.76, 1.00)(1.75, 1.00)(1.77, 0.95)(1.95, 1.00)(1.78, 0.95)(1.90, 1.00)(1.91, 1.00)(1.89, 0.99)(1.99, 0.99)(2.00, 1.00)(1.77, 0.94)(1.85, 1.00)(1.72, 1.00)(1.97, 1.00)(1.89, 0.96)(1.91, 0.99)(1.77, 0.96)(1.86, 1.00)(1.76, 1.00)(1.76, 1.00)(2.00, 0.99)(1.75, 1.00)(1.74, 0.95)(1.82, 1.00)(1.84, 1.00)(1.70, 1.00)(2.81, 1.00)(2.85, 0.96)(2.79, 0.95)(2.97, 1.00)(2.75, 1.00)(2.95, 0.95)(2.76, 0.97)(2.81, 1.00)(2.97, 1.00)(2.81, 0.97)(2.72, 0.99)(2.75, 1.00)(2.91, 1.00)(2.74, 0.98)(2.71, 0.96)(2.85, 1.00)(2.73, 1.00)(2.83, 0.97)(2.85, 0.99)(2.74, 1.00) };\addplot+[only marks, mark = *, mark options={mark size = 1.5,  draw=C2,  fill=C2, fill opacity=0.35, draw opacity = 0,}] coordinates { (1.01, 0.00)(1.12, 0.00)(1.13, 0.00)(1.02, 1.00)(1.01, 0.42)(1.14, 1.00)(1.01, 0.30)(1.03, 1.00)(1.06, 0.10)(1.04, 1.00)(1.25, 1.00)(1.22, 1.00)(1.28, 1.00)(1.25, 1.00)(1.21, 1.00)(1.09, 1.00)(1.26, 1.00)(1.15, 1.00)(1.01, 0.46)(1.27, 0.95)(1.26, 0.58)(1.12, 0.63)(1.27, 0.48)(1.14, 1.00)(1.06, 0.00)(1.07, 1.00)(1.26, 0.00)(1.19, 1.00)(1.03, 0.00)(1.12, 1.00)(1.14, 0.00)(1.13, 0.00)(1.03, 0.00)(1.03, 1.00)(1.23, 0.38)(1.03, 1.00)(1.06, 0.23)(1.23, 1.00)(1.13, 0.06)(1.26, 1.00)(1.26, 1.00)(1.05, 1.00)(1.10, 1.00)(1.21, 1.00)(1.18, 1.00)(1.11, 1.00)(1.22, 1.00)(1.04, 1.00)(1.26, 0.48)(1.23, 0.93)(1.27, 0.57)(1.11, 0.67)(1.08, 0.56)(1.07, 1.00)(1.27, 0.00)(1.12, 1.00)(1.19, 0.00)(1.05, 1.00)(1.04, 0.00)(1.17, 1.00)(1.08, 0.00)(1.26, 0.00)(1.05, 0.00)(1.15, 1.00)(1.26, 0.51)(1.17, 1.00)(1.24, 0.53)(1.12, 1.00)(1.12, 0.10)(1.15, 1.00)(1.06, 1.00)(1.21, 1.00)(1.26, 1.00)(1.21, 1.00)(1.11, 1.00)(1.23, 1.00)(1.03, 1.00)(1.01, 1.00)(1.02, 0.45)(1.27, 0.98)(1.25, 0.50)(1.19, 0.76)(1.20, 0.53)(1.05, 1.00)(1.06, 0.00)(1.26, 1.00)(1.19, 0.00)(1.22, 1.00)(1.09, 0.00)(1.05, 1.00)(1.06, 0.00)(1.13, 0.00)(1.29, 0.00)(1.02, 1.00)(1.22, 0.41)(1.26, 1.00)(1.16, 0.35)(1.08, 1.00)(1.05, 0.08)(1.24, 1.00)(1.24, 1.00)(1.07, 1.00)(1.05, 1.00)(1.03, 1.00)(1.01, 1.00)(1.01, 1.00)(1.19, 1.00)(1.18, 1.00)(1.19, 0.57)(1.14, 0.97)(1.00, 0.62)(1.02, 0.69)(1.02, 0.61)(1.30, 1.00)(1.18, 0.01)(1.13, 1.00)(1.20, 0.00)(1.01, 1.00)(1.20, 0.00)(1.22, 1.00)(1.12, 0.00)(1.05, 0.00)(1.07, 0.00)(1.12, 1.00)(1.03, 0.52)(1.27, 1.00)(1.09, 0.47)(1.22, 1.00)(1.08, 0.09)(1.13, 1.00)(1.18, 1.00)(1.10, 1.00)(1.06, 1.00)(1.07, 1.00)(1.26, 1.00)(1.06, 1.00)(1.15, 1.00)(1.12, 1.00)(1.30, 0.48)(1.02, 0.98)(1.26, 0.53)(1.28, 0.70)(1.16, 0.55)(1.13, 1.00)(1.29, 0.01)(1.04, 1.00)(1.16, 0.01)(1.08, 1.00)(1.26, 0.00)(1.17, 1.00)(2.15, 0.99)(2.17, 1.00)(2.12, 1.00)(2.30, 0.95)(2.24, 0.62)(2.22, 1.00)(2.29, 0.93)(2.17, 1.00)(2.23, 0.13)(2.13, 0.25)(2.05, 0.98)(2.26, 1.00)(2.27, 1.00)(2.14, 0.82)(2.24, 0.81)(2.03, 1.00)(2.03, 1.00)(2.02, 1.00)(2.11, 1.00)(2.03, 1.00)(2.02, 0.98)(2.29, 0.96)(2.07, 0.88)(2.04, 1.00)(2.26, 0.98)(2.17, 1.00)(2.02, 0.53)(2.11, 1.00)(2.12, 0.88)(2.03, 1.00)(2.25, 1.00)(2.22, 1.00)(2.24, 1.00)(2.11, 0.96)(2.09, 0.42)(2.08, 0.99)(2.09, 0.73)(2.11, 0.99)(2.13, 0.29)(2.11, 0.12)(2.12, 0.99)(2.09, 0.99)(2.29, 0.98)(2.28, 0.88)(2.25, 0.68)(2.01, 1.00)(2.04, 1.00)(2.06, 1.00)(2.23, 1.00)(2.06, 1.00)(2.05, 0.96)(2.13, 0.99)(2.02, 0.83)(2.14, 1.00)(2.11, 0.98)(2.09, 1.00)(2.02, 0.55)(2.06, 1.00)(2.21, 0.87)(2.13, 1.00)(2.04, 0.99)(2.10, 1.00)(2.02, 1.00)(2.28, 0.94)(2.24, 0.36)(2.11, 0.99)(2.00, 0.90)(2.22, 1.00)(2.26, 0.28)(2.15, 0.10)(2.04, 0.99)(2.22, 1.00)(2.29, 1.00)(2.28, 0.78)(2.29, 0.67)(2.02, 1.00)(2.13, 1.00)(2.20, 1.00)(2.06, 1.00)(2.19, 1.00)(2.19, 0.99)(2.02, 0.87)(2.08, 0.98)(2.07, 1.00)(2.18, 1.00)(2.13, 1.00)(2.12, 0.41)(2.17, 1.00)(2.12, 0.85)(2.09, 1.00)(2.23, 0.99)(2.27, 1.00)(2.12, 1.00)(2.05, 0.95)(2.11, 0.48)(2.12, 0.96)(2.13, 1.00)(2.11, 1.00)(2.08, 0.11)(2.21, 0.37)(2.27, 0.98)(2.05, 1.00)(2.09, 1.00)(2.22, 0.71)(2.01, 0.78)(2.08, 1.00)(2.22, 1.00)(2.27, 1.00)(2.15, 1.00)(2.19, 1.00)(2.23, 1.00)(2.08, 0.94)(2.04, 0.97)(2.05, 1.00)(2.00, 0.99)(2.23, 1.00)(2.18, 0.50)(2.19, 1.00)(2.04, 0.89)(2.22, 1.00)(2.09, 1.00)(2.13, 1.00)(2.25, 0.99)(2.06, 0.93)(2.15, 0.45)(2.07, 1.00)(2.14, 0.65)(2.18, 0.98)(2.06, 0.29)(2.10, 0.22)(2.18, 0.99)(2.02, 0.99)(2.27, 0.99)(2.03, 0.85)(2.27, 0.75)(2.01, 1.00)(2.20, 1.00)(2.22, 1.00)(2.01, 1.00)(2.13, 1.00)(2.13, 0.99)(2.00, 0.88)(2.14, 0.95)(2.09, 1.00)(2.04, 0.99)(2.18, 1.00)(2.29, 0.44)(2.12, 1.00)(2.15, 0.84)(2.09, 1.00)(3.00, 1.00)(3.04, 0.02)(3.24, 1.00)(3.30, 0.00)(3.10, 1.00)(3.09, 0.57)(3.14, 1.00)(3.06, 0.82)(3.12, 1.00)(3.06, 0.30)(3.05, 1.00)(3.13, 1.00)(3.21, 1.00)(3.22, 0.99)(3.13, 1.00)(3.21, 1.00)(3.16, 1.00)(3.14, 0.83)(3.14, 0.98)(3.18, 0.75)(3.18, 0.82)(3.03, 0.99)(3.19, 1.00)(3.03, 0.99)(3.29, 0.02)(3.19, 0.35)(3.24, 1.00)(3.06, 0.98)(3.07, 1.00)(3.27, 0.88)(3.09, 0.86)(3.10, 0.89)(3.23, 1.00)(3.18, 0.01)(3.14, 1.00)(3.30, 0.00)(3.25, 1.00)(3.19, 0.56)(3.17, 1.00)(3.10, 0.75)(3.21, 1.00)(3.15, 0.17)(3.19, 1.00)(3.16, 1.00)(3.22, 1.00)(3.14, 1.00)(3.10, 1.00)(3.24, 1.00)(3.10, 1.00)(3.10, 0.64)(3.08, 0.98)(3.03, 0.66)(3.19, 0.98)(3.07, 0.99)(3.16, 1.00)(3.04, 0.99)(3.00, 0.24)(3.05, 0.23)(3.30, 1.00)(3.17, 0.99)(3.10, 0.97)(3.15, 0.56)(3.18, 0.91)(3.05, 0.82)(3.15, 1.00)(3.05, 0.09)(3.20, 1.00)(3.12, 0.00)(3.20, 1.00)(3.03, 0.61)(3.18, 1.00)(3.10, 0.86)(3.08, 1.00)(3.03, 0.33)(3.08, 1.00)(3.23, 0.99)(3.08, 1.00)(3.14, 0.96)(3.11, 1.00)(3.04, 1.00)(3.01, 1.00)(3.19, 0.73)(3.23, 0.97)(3.19, 0.35)(3.29, 0.96)(3.28, 0.99)(3.29, 1.00)(3.08, 0.99)(3.12, 0.18)(3.14, 0.10)(3.16, 1.00)(3.28, 0.99)(3.24, 0.99)(3.07, 0.80)(3.29, 0.76)(3.15, 0.67)(3.00, 1.00)(3.22, 0.02)(3.08, 1.00)(3.11, 0.00)(3.02, 1.00)(3.05, 0.57)(3.14, 1.00)(3.24, 0.80)(3.16, 1.00)(3.18, 0.24)(3.03, 1.00)(3.18, 0.99)(3.02, 1.00)(3.01, 0.99)(3.11, 1.00)(3.18, 1.00)(3.17, 1.00)(3.29, 0.84)(3.05, 0.97)(3.28, 0.62)(3.19, 0.65)(3.20, 0.93)(3.07, 1.00)(3.10, 1.00)(3.00, 0.03)(3.13, 0.49)(3.13, 1.00)(3.00, 0.96)(3.08, 1.00)(3.29, 0.80)(3.24, 0.82)(3.01, 0.87)(3.28, 1.00)(3.25, 0.03)(3.17, 1.00)(3.08, 0.00)(3.14, 1.00)(3.29, 0.66)(3.16, 1.00)(3.04, 0.84)(3.08, 1.00)(3.24, 0.30)(3.29, 1.00)(3.22, 1.00)(3.16, 1.00)(3.16, 0.99)(3.05, 1.00)(3.19, 1.00)(3.07, 1.00)(3.20, 0.68)(3.04, 0.98)(3.20, 0.50)(3.20, 0.98)(3.08, 1.00)(3.22, 1.00)(3.26, 0.97)(3.28, 0.26)(3.21, 0.29)(3.27, 1.00)(3.10, 0.98)(3.09, 0.98)(3.14, 0.64)(3.07, 0.87)(3.12, 0.77) };
            \draw [->, very thick] (axis cs:1,0.75) -- (axis cs:1,1.0);
            \draw [-, very thick] (axis cs:.7,0.75) -- (axis cs:1.3,0.75);

            \draw [->, very thick] (axis cs:2,0.75) -- (axis cs:2,1.0);
            \draw [-, very thick] (axis cs:1.7,0.75) -- (axis cs:2.3,0.75);

            \draw [->, very thick] (axis cs:3,0.75) -- (axis cs:3,1.0);
            \draw [-, very thick] (axis cs:2.7,0.75) -- (axis cs:3.3,0.75);
                    \nextgroupplot[title=\Mc]\addplot[ybar, color=C1, fill=C1, bar shift=-0.15cm, fill opacity=0.5, pattern=north west lines, pattern color=C1] coordinates { (1, 1.00)(2, 0.88)(3, 0.82) };\addplot[ybar, color=C2, fill=C2, bar shift=0.15cm, fill opacity=0.5, pattern=north east lines, pattern color=C2] coordinates { (1, 0.70)(2, 0.84)(3, 0.77) };\addplot+[only marks, mark = *, mark options={mark size = 1.5, draw=C1, fill=C1, fill opacity=0.35, draw opacity = 0,}] coordinates { (0.71, 1.00)(0.98, 1.00)(0.91, 1.00)(0.96, 1.00)(0.80, 1.00)(1.00, 1.00)(0.85, 1.00)(0.90, 1.00)(0.91, 1.00)(0.95, 1.00)(0.87, 1.00)(0.75, 1.00)(0.91, 0.99)(0.92, 0.99)(0.89, 1.00)(0.96, 1.00)(0.97, 1.00)(0.72, 1.00)(0.82, 0.99)(0.85, 1.00)(0.70, 1.00)(0.90, 1.00)(0.77, 1.00)(0.78, 1.00)(0.72, 1.00)(0.77, 1.00)(0.79, 1.00)(0.72, 1.00)(0.96, 1.00)(0.75, 1.00)(1.76, 0.13)(1.95, 0.98)(1.93, 0.99)(1.72, 1.00)(1.72, 1.00)(1.82, 0.99)(1.75, 0.73)(1.86, 1.00)(1.91, 1.00)(1.78, 1.00)(1.98, 1.00)(1.75, 1.00)(1.90, 0.52)(1.84, 1.00)(1.92, 0.99)(1.74, 1.00)(1.72, 1.00)(1.99, 1.00)(1.79, 0.00)(1.85, 0.99)(1.92, 0.99)(1.83, 1.00)(1.93, 1.00)(1.82, 0.99)(1.80, 0.12)(1.79, 1.00)(1.90, 1.00)(1.93, 1.00)(1.76, 1.00)(1.73, 1.00)(2.93, 1.00)(2.86, 0.97)(2.84, 0.06)(2.85, 1.00)(2.78, 1.00)(2.81, 0.98)(2.70, 0.89)(2.76, 1.00)(2.79, 0.99)(2.86, 0.97)(2.77, 0.56)(2.94, 1.00)(2.75, 1.00)(2.75, 0.99)(2.87, 0.00)(2.73, 1.00)(2.86, 1.00)(2.79, 0.97)(2.99, 0.13)(2.79, 1.00) };\addplot+[only marks, mark = *, mark options={mark size = 1.5,  draw=C2,  fill=C2, fill opacity=0.35, draw opacity = 0,}] coordinates { (1.16, 0.00)(1.22, 0.00)(1.24, 0.00)(1.04, 1.00)(1.05, 0.35)(1.14, 1.00)(1.17, 0.47)(1.28, 1.00)(1.29, 0.24)(1.05, 1.00)(1.03, 1.00)(1.29, 1.00)(1.00, 1.00)(1.24, 1.00)(1.08, 1.00)(1.26, 1.00)(1.15, 1.00)(1.26, 1.00)(1.13, 0.00)(1.10, 1.00)(1.06, 0.02)(1.28, 1.00)(1.23, 0.00)(1.05, 1.00)(1.10, 0.00)(1.28, 1.00)(1.03, 0.00)(1.14, 1.00)(1.12, 0.00)(1.16, 1.00)(1.18, 0.00)(1.10, 0.17)(1.15, 0.00)(1.27, 1.00)(1.18, 0.44)(1.14, 1.00)(1.29, 0.47)(1.07, 1.00)(1.11, 0.25)(1.26, 1.00)(1.12, 1.00)(1.09, 1.00)(1.17, 0.95)(1.20, 1.00)(1.16, 1.00)(1.05, 1.00)(1.16, 1.00)(1.02, 1.00)(1.19, 0.48)(1.19, 1.00)(1.27, 0.84)(1.09, 0.96)(1.05, 0.62)(1.03, 1.00)(1.29, 0.03)(1.17, 1.00)(1.08, 0.09)(1.02, 1.00)(1.02, 0.16)(1.28, 1.00)(1.06, 0.00)(1.20, 0.00)(1.01, 0.00)(1.29, 1.00)(1.23, 0.71)(1.23, 1.00)(1.05, 0.80)(1.01, 1.00)(1.12, 0.61)(1.14, 1.00)(1.20, 1.00)(1.28, 1.00)(1.20, 1.00)(1.23, 1.00)(1.28, 1.00)(1.08, 1.00)(1.20, 1.00)(1.18, 1.00)(1.15, 0.00)(1.06, 1.00)(1.28, 0.01)(1.00, 1.00)(1.15, 0.00)(1.01, 1.00)(1.29, 0.00)(1.23, 1.00)(1.15, 0.00)(1.04, 1.00)(1.04, 0.00)(1.25, 1.00)(1.11, 0.00)(1.10, 0.00)(1.04, 0.00)(1.28, 1.00)(1.15, 0.65)(1.23, 1.00)(1.05, 0.79)(1.11, 1.00)(1.00, 0.44)(1.16, 1.00)(1.12, 1.00)(1.08, 1.00)(1.15, 1.00)(1.09, 1.00)(1.12, 1.00)(1.20, 1.00)(1.13, 1.00)(1.01, 1.00)(1.26, 0.89)(1.09, 1.00)(1.12, 1.00)(1.10, 0.69)(1.10, 0.97)(1.11, 0.91)(1.16, 0.47)(1.00, 1.00)(1.06, 0.80)(1.01, 1.00)(1.07, 0.89)(1.25, 1.00)(1.08, 0.00)(1.14, 0.00)(1.05, 0.00)(1.18, 1.00)(1.09, 0.46)(1.15, 1.00)(1.21, 0.76)(1.21, 1.00)(1.12, 0.41)(1.22, 1.00)(1.23, 1.00)(1.24, 1.00)(1.18, 1.00)(1.13, 1.00)(1.00, 1.00)(1.06, 1.00)(1.08, 1.00)(1.22, 1.00)(1.13, 0.00)(1.16, 1.00)(1.05, 0.01)(1.23, 1.00)(1.08, 0.01)(1.21, 1.00)(1.13, 0.00)(1.13, 1.00)(1.10, 0.00)(1.10, 1.00)(1.22, 0.00)(1.23, 1.00)(2.23, 0.94)(2.24, 1.00)(2.22, 0.99)(2.24, 0.92)(2.18, 0.90)(2.02, 0.97)(2.07, 0.95)(2.26, 0.99)(2.30, 0.86)(2.27, 0.48)(2.10, 0.99)(2.26, 1.00)(2.03, 0.98)(2.20, 0.35)(2.08, 0.78)(2.09, 1.00)(2.02, 1.00)(2.07, 1.00)(2.17, 1.00)(2.20, 1.00)(2.23, 1.00)(2.04, 0.59)(2.25, 1.00)(2.01, 0.53)(2.17, 1.00)(2.10, 1.00)(2.16, 0.26)(2.14, 1.00)(2.13, 0.80)(2.26, 1.00)(2.30, 0.66)(2.03, 1.00)(2.18, 1.00)(2.29, 0.64)(2.02, 0.06)(2.29, 0.81)(2.07, 1.00)(2.22, 1.00)(2.23, 0.21)(2.11, 0.02)(2.19, 0.83)(2.29, 1.00)(2.28, 1.00)(2.01, 0.01)(2.19, 0.03)(2.24, 1.00)(2.14, 1.00)(2.13, 1.00)(2.03, 1.00)(2.28, 1.00)(2.11, 1.00)(2.05, 0.95)(2.21, 0.99)(2.06, 0.85)(2.00, 1.00)(2.29, 1.00)(2.04, 0.56)(2.06, 1.00)(2.17, 0.93)(2.09, 1.00)(2.27, 0.84)(2.23, 1.00)(2.03, 1.00)(2.27, 0.90)(2.19, 0.43)(2.18, 1.00)(2.17, 0.94)(2.21, 0.94)(2.18, 0.48)(2.18, 0.22)(2.03, 0.98)(2.23, 1.00)(2.21, 1.00)(2.18, 0.60)(2.15, 0.35)(2.20, 1.00)(2.12, 1.00)(2.08, 1.00)(2.03, 1.00)(2.03, 1.00)(2.13, 1.00)(2.06, 0.77)(2.24, 1.00)(2.25, 0.69)(2.10, 1.00)(2.18, 1.00)(2.09, 0.49)(2.13, 1.00)(2.09, 0.89)(2.12, 1.00)(2.16, 0.99)(2.24, 1.00)(2.00, 1.00)(2.29, 0.86)(2.05, 0.42)(2.18, 1.00)(2.14, 0.82)(2.21, 0.99)(2.22, 0.62)(2.17, 0.45)(2.03, 1.00)(2.05, 1.00)(2.15, 1.00)(2.10, 0.70)(2.21, 0.49)(2.27, 1.00)(2.25, 1.00)(2.16, 0.98)(2.23, 1.00)(2.26, 0.95)(2.29, 0.73)(2.23, 1.00)(2.21, 0.07)(2.25, 1.00)(2.25, 0.12)(2.01, 0.94)(2.26, 1.00)(2.00, 0.79)(2.24, 1.00)(2.18, 0.66)(2.28, 0.81)(2.30, 1.00)(2.14, 1.00)(2.06, 0.88)(2.19, 0.02)(2.12, 0.99)(2.25, 0.89)(2.25, 0.98)(2.28, 0.84)(2.22, 0.39)(2.27, 0.98)(2.11, 1.00)(2.23, 1.00)(2.24, 0.74)(2.12, 0.13)(2.21, 1.00)(2.28, 1.00)(2.10, 1.00)(2.10, 1.00)(2.05, 1.00)(2.18, 1.00)(2.20, 0.78)(2.13, 1.00)(2.30, 0.74)(2.00, 1.00)(2.20, 1.00)(2.16, 0.52)(2.26, 1.00)(2.13, 0.93)(2.18, 1.00)(3.08, 1.00)(3.22, 0.91)(3.04, 1.00)(3.17, 0.64)(3.21, 1.00)(3.25, 0.44)(3.16, 1.00)(3.03, 0.62)(3.05, 1.00)(3.06, 0.70)(3.08, 1.00)(3.09, 0.24)(3.13, 1.00)(3.07, 0.38)(3.22, 1.00)(3.01, 0.74)(3.11, 1.00)(3.09, 0.54)(3.20, 0.97)(3.15, 0.85)(3.20, 0.17)(3.00, 0.98)(3.06, 1.00)(3.10, 0.99)(3.09, 0.53)(3.10, 0.53)(3.25, 0.93)(3.29, 1.00)(3.14, 1.00)(3.07, 0.66)(3.19, 0.27)(3.20, 0.78)(3.13, 1.00)(3.28, 0.95)(3.01, 1.00)(3.05, 0.72)(3.16, 1.00)(3.18, 0.42)(3.09, 1.00)(3.07, 0.63)(3.28, 1.00)(3.16, 0.51)(3.29, 1.00)(3.13, 0.21)(3.05, 1.00)(3.23, 0.29)(3.00, 1.00)(3.13, 0.64)(3.07, 1.00)(3.28, 0.98)(3.09, 0.70)(3.04, 0.74)(3.11, 0.02)(3.07, 0.96)(3.12, 1.00)(3.16, 1.00)(3.23, 0.00)(3.18, 0.07)(3.00, 0.76)(3.18, 1.00)(3.05, 1.00)(3.16, 0.99)(3.13, 0.01)(3.30, 0.38)(3.00, 1.00)(3.11, 0.68)(3.26, 1.00)(3.10, 0.34)(3.14, 1.00)(3.13, 0.86)(3.19, 1.00)(3.17, 0.94)(3.20, 1.00)(3.25, 0.88)(3.27, 1.00)(3.12, 0.53)(3.23, 1.00)(3.28, 0.76)(3.30, 1.00)(3.09, 0.95)(3.03, 1.00)(3.30, 0.94)(3.06, 0.94)(3.11, 0.90)(3.06, 0.24)(3.18, 1.00)(3.26, 1.00)(3.19, 0.92)(3.13, 0.00)(3.14, 0.20)(3.12, 0.80)(3.06, 1.00)(3.22, 1.00)(3.01, 0.96)(3.19, 0.41)(3.02, 0.75)(3.24, 0.81)(3.05, 0.02)(3.09, 0.99)(3.19, 0.00)(3.07, 1.00)(3.18, 0.82)(3.03, 1.00)(3.07, 0.91)(3.05, 1.00)(3.03, 0.67)(3.27, 1.00)(3.08, 1.00)(3.16, 1.00)(3.29, 1.00)(3.26, 1.00)(3.22, 1.00)(3.22, 1.00)(3.18, 1.00)(3.25, 0.71)(3.03, 0.38)(3.02, 0.00)(3.20, 0.96)(3.25, 1.00)(3.29, 1.00)(3.03, 0.03)(3.05, 0.20)(3.29, 0.73)(3.01, 0.99)(3.09, 1.00)(3.19, 1.00)(3.30, 0.02)(3.07, 0.22)(3.02, 1.00)(3.20, 0.86)(3.03, 1.00)(3.02, 0.62)(3.25, 1.00)(3.01, 0.76)(3.16, 1.00)(3.21, 0.89)(3.18, 1.00)(3.20, 0.88)(3.15, 1.00)(3.18, 0.33)(3.03, 1.00)(3.13, 0.47)(3.11, 1.00)(3.05, 0.81)(3.30, 1.00)(3.30, 1.00)(3.29, 0.92)(3.30, 0.44)(3.16, 0.20)(3.10, 0.97)(3.29, 1.00)(3.05, 0.99)(3.13, 0.22)(3.27, 0.49)(3.05, 0.76)(3.24, 1.00)(3.08, 1.00)(3.13, 1.00)(3.21, 0.47)(3.20, 0.46) };
            \draw [->, very thick] (axis cs:1,0.75) -- (axis cs:1,1.0);
            \draw [-, very thick] (axis cs:.7,0.75) -- (axis cs:1.3,0.75);

            \draw [->, very thick] (axis cs:2,0.75) -- (axis cs:2,1.0);
            \draw [-, very thick] (axis cs:1.7,0.75) -- (axis cs:2.3,0.75);

            \draw [->, very thick] (axis cs:3,0.75) -- (axis cs:3,1.0);
            \draw [-, very thick] (axis cs:2.7,0.75) -- (axis cs:3.3,0.75);
                    \nextgroupplot[title=\Mb]\addplot[ybar, color=C1, fill=C1, bar shift=-0.15cm, fill opacity=0.5, pattern=north west lines, pattern color=C1] coordinates { (1, 1.00)(2, 1.00)(3, 0.95) };\addplot[ybar, color=C2, fill=C2, bar shift=0.15cm, fill opacity=0.5, pattern=north east lines, pattern color=C2] coordinates { (1, 0.79)(2, 0.74)(3, 0.75) };\addplot+[only marks, mark = *, mark options={mark size = 1.5, draw=C1, fill=C1, fill opacity=0.35, draw opacity = 0,}] coordinates { (0.93, 1.00)(0.94, 1.00)(0.79, 1.00)(0.86, 1.00)(0.98, 1.00)(0.88, 1.00)(0.74, 1.00)(0.84, 1.00)(0.71, 1.00)(0.87, 1.00)(0.87, 1.00)(0.97, 1.00)(0.82, 0.97)(0.84, 1.00)(0.96, 1.00)(0.89, 1.00)(0.75, 1.00)(0.70, 1.00)(0.98, 0.98)(1.00, 1.00)(0.72, 1.00)(0.72, 1.00)(0.98, 1.00)(0.96, 1.00)(0.70, 0.96)(0.86, 1.00)(0.73, 1.00)(0.84, 1.00)(0.98, 1.00)(0.88, 1.00)(1.89, 0.93)(1.89, 1.00)(1.96, 1.00)(1.95, 1.00)(1.77, 1.00)(1.81, 1.00)(1.87, 1.00)(1.96, 1.00)(1.73, 1.00)(1.99, 1.00)(1.94, 1.00)(1.93, 1.00)(1.80, 1.00)(1.88, 1.00)(1.89, 1.00)(1.78, 1.00)(1.71, 1.00)(1.90, 1.00)(1.91, 0.97)(1.94, 1.00)(1.94, 1.00)(1.86, 1.00)(1.82, 1.00)(1.82, 0.99)(1.75, 1.00)(1.98, 1.00)(1.71, 1.00)(1.75, 1.00)(1.89, 1.00)(1.88, 1.00)(2.78, 1.00)(2.74, 1.00)(2.97, 0.13)(2.93, 1.00)(2.91, 0.97)(2.84, 1.00)(2.85, 1.00)(2.80, 1.00)(2.92, 1.00)(2.97, 1.00)(2.96, 1.00)(2.90, 1.00)(2.79, 1.00)(2.87, 1.00)(2.89, 1.00)(2.92, 0.86)(2.71, 1.00)(2.84, 0.99)(2.91, 1.00)(2.89, 1.00) };\addplot+[only marks, mark = *, mark options={mark size = 1.5,  draw=C2,  fill=C2, fill opacity=0.35, draw opacity = 0,}] coordinates { (1.16, 0.00)(1.09, 0.00)(1.21, 0.00)(1.12, 1.00)(1.01, 0.99)(1.23, 1.00)(1.16, 1.00)(1.12, 1.00)(1.10, 1.00)(1.25, 1.00)(1.04, 1.00)(1.11, 0.96)(1.04, 0.86)(1.07, 1.00)(1.04, 1.00)(1.02, 1.00)(1.09, 1.00)(1.04, 1.00)(1.12, 1.00)(1.09, 0.77)(1.14, 0.99)(1.07, 0.94)(1.06, 1.00)(1.09, 0.97)(1.18, 1.00)(1.28, 0.80)(1.16, 0.99)(1.23, 0.98)(1.21, 1.00)(1.23, 0.99)(1.28, 0.00)(1.20, 0.00)(1.14, 0.00)(1.17, 1.00)(1.25, 1.00)(1.22, 1.00)(1.23, 1.00)(1.07, 1.00)(1.05, 1.00)(1.05, 1.00)(1.07, 1.00)(1.10, 0.93)(1.20, 0.45)(1.28, 1.00)(1.19, 0.99)(1.12, 1.00)(1.08, 1.00)(1.19, 1.00)(1.02, 0.90)(1.13, 1.00)(1.16, 0.01)(1.29, 1.00)(1.17, 0.70)(1.05, 1.00)(1.03, 0.85)(1.16, 1.00)(1.06, 0.06)(1.06, 1.00)(1.23, 0.89)(1.08, 1.00)(1.24, 0.00)(1.24, 0.00)(1.13, 0.00)(1.27, 1.00)(1.18, 1.00)(1.06, 1.00)(1.08, 1.00)(1.10, 1.00)(1.26, 1.00)(1.06, 1.00)(1.03, 1.00)(1.26, 1.00)(1.02, 1.00)(1.09, 1.00)(1.01, 1.00)(1.07, 1.00)(1.01, 1.00)(1.05, 1.00)(1.13, 1.00)(1.27, 0.94)(1.23, 1.00)(1.12, 0.97)(1.27, 1.00)(1.15, 1.00)(1.11, 1.00)(1.17, 0.96)(1.18, 0.99)(1.26, 0.99)(1.02, 1.00)(1.24, 1.00)(1.30, 0.00)(1.19, 0.00)(1.17, 0.00)(1.20, 1.00)(1.14, 0.89)(1.18, 1.00)(1.10, 1.00)(1.28, 1.00)(1.27, 1.00)(1.02, 1.00)(1.07, 1.00)(1.06, 1.00)(1.30, 0.99)(1.25, 1.00)(1.01, 1.00)(1.27, 1.00)(1.08, 1.00)(1.03, 1.00)(1.14, 0.10)(1.12, 1.00)(1.08, 0.00)(1.16, 1.00)(1.08, 0.00)(1.30, 1.00)(1.28, 0.40)(1.04, 1.00)(1.21, 0.00)(1.08, 1.00)(1.08, 0.13)(1.13, 1.00)(1.11, 0.00)(1.20, 0.00)(1.07, 0.00)(1.28, 1.00)(1.25, 1.00)(1.25, 1.00)(1.05, 1.00)(1.12, 1.00)(1.05, 1.00)(1.30, 1.00)(1.05, 0.99)(1.01, 0.05)(1.10, 0.02)(1.04, 0.95)(1.10, 0.78)(1.18, 1.00)(1.04, 1.00)(1.11, 1.00)(1.00, 0.24)(1.03, 1.00)(1.11, 0.00)(1.09, 1.00)(1.26, 0.05)(1.12, 1.00)(1.14, 0.69)(1.20, 1.00)(1.22, 0.01)(1.08, 1.00)(1.25, 0.57)(1.00, 1.00)(2.24, 0.53)(2.05, 0.98)(2.27, 0.00)(2.00, 1.00)(2.04, 1.00)(2.09, 1.00)(2.10, 0.99)(2.26, 0.00)(2.04, 0.04)(2.06, 0.32)(2.22, 1.00)(2.22, 1.00)(2.10, 0.13)(2.22, 0.00)(2.14, 0.34)(2.07, 1.00)(2.07, 1.00)(2.11, 1.00)(2.18, 1.00)(2.13, 1.00)(2.05, 0.00)(2.28, 1.00)(2.14, 0.00)(2.21, 1.00)(2.23, 0.00)(2.24, 0.02)(2.19, 1.00)(2.03, 0.05)(2.15, 1.00)(2.17, 0.08)(2.11, 1.00)(2.16, 1.00)(2.08, 0.00)(2.07, 0.99)(2.28, 0.97)(2.20, 0.16)(2.17, 1.00)(2.18, 0.68)(2.15, 0.47)(2.28, 1.00)(2.01, 0.83)(2.07, 0.98)(2.20, 0.30)(2.04, 0.93)(2.02, 1.00)(2.10, 1.00)(2.23, 1.00)(2.03, 1.00)(2.10, 1.00)(2.29, 1.00)(2.26, 0.93)(2.02, 1.00)(2.07, 0.94)(2.30, 1.00)(2.06, 0.62)(2.10, 1.00)(2.14, 0.97)(2.13, 0.99)(2.21, 1.00)(2.05, 0.98)(2.26, 1.00)(2.26, 1.00)(2.20, 0.01)(2.20, 0.99)(2.27, 0.94)(2.24, 1.00)(2.08, 1.00)(2.09, 1.00)(2.10, 0.98)(2.09, 0.75)(2.07, 1.00)(2.07, 1.00)(2.04, 0.98)(2.22, 0.83)(2.29, 0.11)(2.26, 1.00)(2.14, 1.00)(2.14, 1.00)(2.13, 1.00)(2.16, 1.00)(2.12, 0.00)(2.16, 1.00)(2.26, 0.00)(2.03, 1.00)(2.24, 0.00)(2.28, 0.01)(2.10, 1.00)(2.17, 0.12)(2.28, 1.00)(2.10, 0.10)(2.07, 1.00)(2.21, 0.99)(2.20, 0.00)(2.06, 0.99)(2.02, 0.67)(2.04, 1.00)(2.15, 0.82)(2.25, 0.00)(2.24, 0.30)(2.08, 0.81)(2.14, 1.00)(2.06, 0.44)(2.11, 0.00)(2.04, 0.76)(2.01, 0.98)(2.07, 1.00)(2.10, 0.83)(2.15, 1.00)(2.28, 1.00)(2.07, 1.00)(2.20, 1.00)(2.15, 0.42)(2.13, 1.00)(2.24, 1.00)(2.30, 1.00)(2.21, 1.00)(2.22, 0.36)(2.13, 1.00)(2.19, 1.00)(2.30, 1.00)(2.14, 0.88)(2.26, 0.99)(2.09, 1.00)(2.10, 0.99)(2.21, 0.00)(2.25, 1.00)(2.11, 0.38)(2.23, 0.00)(2.28, 0.93)(2.19, 0.98)(2.06, 1.00)(2.10, 0.12)(2.11, 0.68)(2.02, 1.00)(2.16, 0.95)(2.09, 1.00)(2.28, 0.30)(2.21, 1.00)(2.15, 1.00)(2.28, 1.00)(2.11, 1.00)(2.08, 0.08)(2.10, 1.00)(2.03, 1.00)(2.20, 1.00)(2.19, 1.00)(2.28, 0.01)(2.10, 1.00)(2.14, 0.76)(2.08, 1.00)(3.10, 0.06)(3.29, 0.00)(3.09, 1.00)(3.01, 0.00)(3.13, 1.00)(3.07, 0.99)(3.22, 1.00)(3.18, 1.00)(3.16, 1.00)(3.17, 1.00)(3.08, 1.00)(3.09, 1.00)(3.22, 0.94)(3.29, 0.85)(3.02, 1.00)(3.03, 1.00)(3.01, 0.64)(3.01, 0.00)(3.08, 1.00)(3.08, 1.00)(3.12, 0.32)(3.08, 1.00)(3.18, 1.00)(3.12, 0.00)(3.02, 0.01)(3.23, 0.47)(3.20, 0.84)(3.16, 1.00)(3.10, 1.00)(3.20, 0.37)(3.19, 0.05)(3.18, 0.97)(3.20, 0.89)(3.25, 0.00)(3.04, 1.00)(3.06, 0.00)(3.12, 1.00)(3.10, 0.99)(3.26, 1.00)(3.11, 1.00)(3.24, 1.00)(3.24, 1.00)(3.22, 1.00)(3.00, 1.00)(3.24, 0.95)(3.26, 0.57)(3.27, 1.00)(3.02, 1.00)(3.14, 1.00)(3.02, 0.00)(3.04, 0.99)(3.24, 0.93)(3.06, 1.00)(3.01, 0.50)(3.29, 0.99)(3.30, 0.86)(3.18, 0.04)(3.28, 1.00)(3.27, 1.00)(3.19, 0.30)(3.18, 0.96)(3.01, 0.11)(3.18, 0.98)(3.19, 1.00)(3.23, 0.03)(3.19, 0.00)(3.03, 0.84)(3.05, 0.00)(3.16, 1.00)(3.29, 1.00)(3.16, 1.00)(3.19, 1.00)(3.16, 1.00)(3.01, 1.00)(3.27, 1.00)(3.27, 1.00)(3.14, 1.00)(3.08, 1.00)(3.17, 1.00)(3.15, 1.00)(3.09, 1.00)(3.24, 0.17)(3.11, 0.98)(3.07, 0.94)(3.07, 0.82)(3.14, 0.99)(3.26, 1.00)(3.14, 1.00)(3.19, 0.23)(3.11, 0.19)(3.24, 1.00)(3.25, 1.00)(3.24, 1.00)(3.14, 1.00)(3.21, 0.84)(3.01, 0.15)(3.28, 0.79)(3.29, 0.00)(3.08, 1.00)(3.17, 0.00)(3.13, 1.00)(3.13, 0.97)(3.07, 1.00)(3.29, 1.00)(3.28, 1.00)(3.14, 1.00)(3.28, 1.00)(3.07, 1.00)(3.27, 1.00)(3.06, 0.99)(3.20, 1.00)(3.27, 1.00)(3.01, 1.00)(3.28, 0.00)(3.00, 0.99)(3.16, 0.72)(3.05, 1.00)(3.20, 1.00)(3.29, 0.96)(3.08, 0.00)(3.26, 0.01)(3.17, 0.81)(3.24, 0.97)(3.11, 1.00)(3.24, 0.60)(3.22, 0.00)(3.08, 0.30)(3.21, 0.99)(3.16, 1.00)(3.29, 0.05)(3.24, 1.00)(3.08, 0.00)(3.18, 1.00)(3.00, 1.00)(3.16, 1.00)(3.28, 1.00)(3.01, 1.00)(3.15, 1.00)(3.29, 1.00)(3.13, 1.00)(3.21, 0.01)(3.11, 0.00)(3.08, 0.75)(3.21, 0.77)(3.11, 1.00)(3.05, 1.00)(3.19, 0.76)(3.10, 0.00)(3.23, 1.00)(3.27, 1.00)(3.01, 1.00)(3.05, 0.07)(3.28, 0.00)(3.05, 0.99)(3.21, 1.00)(3.27, 1.00)(3.00, 0.55)(3.23, 0.88)(3.15, 1.00)(3.15, 0.94) };
            \draw [->, very thick] (axis cs:1,0.75) -- (axis cs:1,1.0);
            \draw [-, very thick] (axis cs:.7,0.75) -- (axis cs:1.3,0.75);

            \draw [->, very thick] (axis cs:2,0.75) -- (axis cs:2,1.0);
            \draw [-, very thick] (axis cs:1.7,0.75) -- (axis cs:2.3,0.75);

            \draw [->, very thick] (axis cs:3,0.75) -- (axis cs:3,1.0);
            \draw [-, very thick] (axis cs:2.7,0.75) -- (axis cs:3.3,0.75);
                    \nextgroupplot[title=\Ma]\addplot[ybar, color=C1, fill=C1, bar shift=-0.15cm, fill opacity=0.5, pattern=north west lines, pattern color=C1] coordinates { (1, 0.99)(2, 0.99)(3, 0.95) };\addplot[ybar, color=C2, fill=C2, bar shift=0.15cm, fill opacity=0.5, pattern=north east lines, pattern color=C2] coordinates { (1, 0.80)(2, 0.86)(3, 0.81) };\addplot+[only marks, mark = *, mark options={mark size = 1.5, draw=C1, fill=C1, fill opacity=0.35, draw opacity = 0,}] coordinates { (0.75, 0.66)(0.99, 0.99)(0.75, 1.00)(0.80, 1.00)(0.81, 1.00)(0.71, 1.00)(0.71, 1.00)(0.76, 1.00)(0.97, 1.00)(0.85, 1.00)(0.89, 1.00)(0.87, 1.00)(0.78, 1.00)(0.80, 0.99)(0.70, 1.00)(0.77, 1.00)(0.90, 1.00)(0.89, 1.00)(0.96, 0.98)(0.91, 1.00)(0.75, 1.00)(0.77, 1.00)(0.86, 1.00)(0.98, 1.00)(0.91, 0.98)(0.92, 0.99)(0.90, 1.00)(0.95, 1.00)(0.82, 1.00)(0.72, 1.00)(1.87, 1.00)(1.76, 1.00)(1.78, 1.00)(1.99, 1.00)(1.71, 1.00)(1.82, 0.96)(1.97, 0.99)(1.95, 1.00)(1.73, 1.00)(1.87, 1.00)(1.74, 1.00)(1.81, 0.95)(1.99, 1.00)(1.77, 1.00)(1.71, 0.99)(1.90, 1.00)(1.80, 1.00)(1.91, 0.98)(1.87, 1.00)(1.75, 0.99)(1.93, 1.00)(1.89, 1.00)(1.82, 0.99)(1.76, 0.86)(1.80, 0.99)(1.94, 1.00)(1.90, 1.00)(1.75, 1.00)(1.94, 1.00)(1.96, 0.98)(2.82, 0.47)(2.75, 0.97)(2.74, 1.00)(2.87, 1.00)(2.70, 0.98)(3.00, 0.96)(2.98, 0.97)(2.77, 1.00)(2.79, 0.98)(2.86, 0.96)(2.98, 1.00)(2.82, 0.99)(2.96, 0.98)(2.78, 0.87)(2.80, 1.00)(2.95, 1.00)(2.81, 0.98)(2.91, 0.95)(2.83, 0.99)(2.85, 1.00) };\addplot+[only marks, mark = *, mark options={mark size = 1.5,  draw=C2,  fill=C2, fill opacity=0.35, draw opacity = 0,}] coordinates { (1.24, 0.00)(1.10, 0.00)(1.07, 0.00)(1.02, 1.00)(1.06, 0.15)(1.03, 0.94)(1.10, 0.25)(1.27, 1.00)(1.25, 0.51)(1.04, 0.99)(1.16, 1.00)(1.10, 0.67)(1.12, 1.00)(1.10, 0.92)(1.17, 1.00)(1.06, 1.00)(1.06, 1.00)(1.11, 1.00)(1.14, 0.90)(1.23, 1.00)(1.29, 1.00)(1.09, 1.00)(1.26, 0.97)(1.25, 1.00)(1.14, 0.38)(1.04, 1.00)(1.06, 0.55)(1.21, 1.00)(1.27, 0.71)(1.02, 1.00)(1.04, 0.00)(1.22, 0.00)(1.05, 0.00)(1.13, 1.00)(1.12, 0.52)(1.17, 0.95)(1.22, 0.86)(1.03, 1.00)(1.14, 0.92)(1.14, 0.99)(1.26, 1.00)(1.01, 0.71)(1.07, 1.00)(1.29, 0.92)(1.16, 1.00)(1.29, 1.00)(1.13, 1.00)(1.27, 1.00)(1.14, 0.88)(1.18, 1.00)(1.11, 0.99)(1.07, 1.00)(1.01, 0.98)(1.16, 1.00)(1.24, 0.44)(1.19, 1.00)(1.05, 0.48)(1.28, 1.00)(1.05, 0.77)(1.21, 1.00)(1.17, 0.00)(1.04, 0.00)(1.21, 0.00)(1.19, 1.00)(1.13, 0.60)(1.23, 0.81)(1.00, 0.27)(1.13, 1.00)(1.01, 0.82)(1.14, 1.00)(1.26, 1.00)(1.04, 0.76)(1.15, 1.00)(1.22, 0.86)(1.17, 1.00)(1.19, 1.00)(1.20, 1.00)(1.25, 1.00)(1.09, 0.87)(1.12, 1.00)(1.28, 0.82)(1.06, 1.00)(1.29, 0.95)(1.06, 1.00)(1.17, 0.40)(1.13, 1.00)(1.26, 0.49)(1.13, 1.00)(1.10, 0.70)(1.19, 1.00)(1.28, 0.00)(1.20, 0.00)(1.00, 0.00)(1.30, 1.00)(1.20, 0.54)(1.06, 0.97)(1.15, 0.89)(1.22, 1.00)(1.04, 0.95)(1.29, 0.99)(1.00, 1.00)(1.17, 0.70)(1.29, 1.00)(1.15, 0.88)(1.11, 1.00)(1.04, 1.00)(1.26, 1.00)(1.02, 1.00)(1.18, 0.69)(1.01, 1.00)(1.04, 0.89)(1.06, 1.00)(1.09, 0.86)(1.24, 1.00)(1.07, 0.34)(1.22, 1.00)(1.11, 0.59)(1.12, 1.00)(1.13, 0.72)(1.23, 1.00)(1.08, 0.00)(1.24, 0.00)(1.23, 0.00)(1.16, 1.00)(1.20, 0.71)(1.00, 0.87)(1.23, 0.93)(1.22, 1.00)(1.25, 0.98)(1.23, 0.99)(1.11, 1.00)(1.28, 0.86)(1.23, 1.00)(1.27, 0.74)(1.02, 1.00)(1.30, 1.00)(1.08, 1.00)(1.20, 1.00)(1.24, 0.99)(1.29, 1.00)(1.25, 1.00)(1.12, 0.99)(1.19, 1.00)(1.05, 1.00)(1.18, 0.94)(1.21, 0.99)(1.21, 0.96)(1.19, 0.98)(1.13, 1.00)(1.11, 0.98)(2.10, 1.00)(2.06, 1.00)(2.18, 0.76)(2.08, 1.00)(2.03, 0.01)(2.09, 1.00)(2.24, 0.99)(2.30, 0.93)(2.08, 0.80)(2.20, 0.02)(2.08, 1.00)(2.30, 1.00)(2.27, 0.97)(2.08, 0.98)(2.19, 0.67)(2.16, 1.00)(2.20, 1.00)(2.24, 1.00)(2.24, 1.00)(2.14, 1.00)(2.07, 1.00)(2.12, 1.00)(2.03, 1.00)(2.28, 0.99)(2.24, 1.00)(2.14, 1.00)(2.20, 0.50)(2.16, 1.00)(2.09, 0.93)(2.29, 1.00)(2.25, 1.00)(2.03, 0.98)(2.20, 1.00)(2.07, 0.99)(2.05, 0.00)(2.24, 1.00)(2.24, 0.99)(2.20, 0.97)(2.19, 0.69)(2.10, 0.00)(2.05, 0.99)(2.23, 1.00)(2.05, 1.00)(2.28, 0.96)(2.06, 0.23)(2.26, 1.00)(2.18, 1.00)(2.16, 1.00)(2.19, 1.00)(2.03, 1.00)(2.03, 1.00)(2.20, 0.89)(2.13, 1.00)(2.14, 0.99)(2.17, 1.00)(2.21, 1.00)(2.29, 0.13)(2.12, 1.00)(2.18, 0.94)(2.26, 1.00)(2.18, 1.00)(2.03, 0.99)(2.19, 0.98)(2.04, 1.00)(2.06, 0.01)(2.06, 1.00)(2.07, 0.97)(2.07, 0.98)(2.06, 0.92)(2.02, 0.19)(2.14, 1.00)(2.29, 0.99)(2.24, 0.99)(2.22, 0.99)(2.05, 0.64)(2.06, 1.00)(2.25, 1.00)(2.03, 1.00)(2.24, 1.00)(2.22, 1.00)(2.02, 1.00)(2.25, 0.89)(2.26, 1.00)(2.06, 0.98)(2.19, 1.00)(2.20, 1.00)(2.20, 0.48)(2.19, 1.00)(2.21, 0.95)(2.28, 1.00)(2.30, 1.00)(2.28, 0.99)(2.02, 0.04)(2.13, 1.00)(2.22, 0.00)(2.21, 1.00)(2.20, 0.99)(2.02, 0.59)(2.02, 0.24)(2.22, 0.00)(2.11, 1.00)(2.17, 0.99)(2.10, 0.75)(2.17, 0.89)(2.01, 0.02)(2.03, 1.00)(2.21, 1.00)(2.28, 1.00)(2.23, 1.00)(2.18, 1.00)(2.24, 1.00)(2.17, 0.86)(2.10, 1.00)(2.01, 0.80)(2.09, 1.00)(2.27, 1.00)(2.25, 0.56)(2.04, 1.00)(2.23, 0.93)(2.13, 1.00)(2.01, 0.88)(2.11, 0.98)(2.16, 1.00)(2.17, 1.00)(2.16, 0.03)(2.01, 0.94)(2.23, 1.00)(2.23, 1.00)(2.24, 0.88)(2.15, 0.04)(2.04, 0.99)(2.25, 1.00)(2.01, 1.00)(2.11, 0.97)(2.14, 0.65)(2.02, 1.00)(2.25, 1.00)(2.17, 1.00)(2.03, 1.00)(2.11, 1.00)(2.28, 0.94)(2.04, 1.00)(2.08, 1.00)(2.20, 1.00)(2.02, 0.97)(2.10, 0.78)(2.08, 0.98)(2.04, 0.98)(2.05, 1.00)(2.24, 0.80)(3.19, 1.00)(3.06, 0.00)(3.18, 0.87)(3.22, 0.00)(3.21, 1.00)(3.09, 0.43)(3.18, 1.00)(3.08, 0.63)(3.22, 1.00)(3.19, 0.78)(3.27, 1.00)(3.21, 1.00)(3.00, 0.71)(3.15, 1.00)(3.04, 0.99)(3.03, 1.00)(3.05, 1.00)(3.19, 0.81)(3.16, 0.99)(3.24, 0.00)(3.09, 1.00)(3.27, 0.99)(3.21, 1.00)(3.30, 0.97)(3.12, 0.74)(3.12, 0.04)(3.29, 1.00)(3.04, 1.00)(3.03, 1.00)(3.06, 0.97)(3.03, 0.97)(3.15, 0.55)(3.16, 1.00)(3.02, 0.00)(3.01, 0.95)(3.19, 0.00)(3.10, 1.00)(3.19, 0.75)(3.12, 0.99)(3.23, 0.99)(3.26, 1.00)(3.12, 0.99)(3.14, 1.00)(3.27, 1.00)(3.14, 0.57)(3.04, 0.99)(3.15, 1.00)(3.01, 1.00)(3.26, 1.00)(3.10, 0.92)(3.12, 0.99)(3.16, 0.00)(3.27, 0.99)(3.11, 1.00)(3.19, 1.00)(3.28, 0.97)(3.13, 0.48)(3.12, 0.00)(3.29, 1.00)(3.03, 1.00)(3.02, 1.00)(3.05, 0.98)(3.23, 0.95)(3.06, 0.18)(3.09, 1.00)(3.30, 0.00)(3.28, 1.00)(3.02, 0.00)(3.11, 1.00)(3.26, 0.80)(3.00, 0.95)(3.16, 0.70)(3.06, 1.00)(3.08, 0.95)(3.15, 1.00)(3.21, 1.00)(3.09, 0.83)(3.00, 0.99)(3.01, 0.99)(3.15, 0.99)(3.24, 1.00)(3.26, 0.99)(3.15, 0.99)(3.27, 0.01)(3.14, 1.00)(3.01, 1.00)(3.12, 1.00)(3.04, 0.99)(3.02, 0.95)(3.10, 0.40)(3.24, 1.00)(3.21, 1.00)(3.13, 0.99)(3.20, 0.99)(3.03, 0.99)(3.11, 0.58)(3.13, 0.99)(3.02, 0.00)(3.29, 0.98)(3.24, 0.00)(3.00, 1.00)(3.29, 0.95)(3.15, 1.00)(3.30, 0.99)(3.30, 1.00)(3.12, 1.00)(3.03, 0.99)(3.26, 1.00)(3.13, 0.77)(3.30, 0.96)(3.14, 1.00)(3.06, 1.00)(3.08, 0.99)(3.16, 0.20)(3.06, 0.97)(3.12, 0.00)(3.20, 1.00)(3.26, 1.00)(3.25, 1.00)(3.08, 0.81)(3.15, 0.22)(3.08, 0.00)(3.04, 1.00)(3.16, 1.00)(3.07, 1.00)(3.21, 0.89)(3.12, 0.87)(3.15, 0.03)(3.03, 0.99)(3.24, 0.00)(3.05, 0.97)(3.07, 0.00)(3.13, 1.00)(3.07, 0.69)(3.26, 1.00)(3.11, 0.99)(3.02, 1.00)(3.15, 0.98)(3.00, 1.00)(3.13, 1.00)(3.26, 0.98)(3.18, 0.99)(3.05, 0.98)(3.03, 0.99)(3.02, 1.00)(3.20, 1.00)(3.13, 0.99)(3.06, 0.20)(3.12, 0.88)(3.04, 0.88)(3.23, 1.00)(3.22, 1.00)(3.15, 0.67)(3.16, 0.06)(3.06, 0.99)(3.27, 0.99)(3.11, 1.00)(3.02, 1.00)(3.19, 0.96)(3.28, 0.78) };
            \draw [->, very thick] (axis cs:1,0.75) -- (axis cs:1,1.0);
            \draw [-, very thick] (axis cs:.7,0.75) -- (axis cs:1.3,0.75);

            \draw [->, very thick] (axis cs:2,0.75) -- (axis cs:2,1.0);
            \draw [-, very thick] (axis cs:1.7,0.75) -- (axis cs:2.3,0.75);

            \draw [->, very thick] (axis cs:3,0.75) -- (axis cs:3,1.0);
            \draw [-, very thick] (axis cs:2.7,0.75) -- (axis cs:3.3,0.75);
                    \nextgroupplot[ylabel=Ablated]\addplot[ybar, color=C1, fill=C1, bar shift=-0.15cm, fill opacity=0.5, pattern=north west lines, pattern color=C1] coordinates { (1, 0.19)(2, 0.45)(3, 0.26) };\addplot[ybar, color=C2, fill=C2, bar shift=0.15cm, fill opacity=0.5, pattern=north east lines, pattern color=C2] coordinates { (1, 0.47)(2, 0.23)(3, 0.53) };\addplot+[only marks, mark = *, mark options={mark size = 1.5, draw=C1, fill=C1, fill opacity=0.35, draw opacity = 0,}] coordinates { (0.90, 0.00)(0.81, 0.00)(0.96, 0.03)(0.92, 0.00)(0.81, 0.01)(0.95, 0.58)(0.88, 0.00)(1.00, 0.00)(0.83, 0.06)(0.97, 1.00)(0.78, 0.89)(0.71, 0.15)(0.97, 0.00)(0.99, 0.06)(0.84, 0.00)(1.88, 1.00)(1.71, 0.00)(1.89, 0.17)(1.87, 1.00)(1.86, 1.00)(1.85, 0.00)(1.73, 1.00)(1.73, 0.97)(1.76, 0.00)(1.73, 0.00)(1.78, 0.77)(1.76, 0.48)(1.90, 0.13)(1.96, 0.23)(1.82, 0.00)(2.94, 0.00)(2.78, 0.02)(2.96, 0.12)(3.00, 0.08)(2.72, 1.00)(2.96, 0.00)(2.74, 0.08)(2.83, 0.00)(2.97, 0.33)(2.84, 1.00) };\addplot+[only marks, mark = *, mark options={mark size = 1.5,  draw=C2,  fill=C2, fill opacity=0.35, draw opacity = 0,}] coordinates { (1.13, 0.58)(1.09, 0.00)(1.06, 0.67)(1.22, 0.58)(1.07, 0.61)(1.07, 0.00)(1.05, 0.00)(1.22, 0.11)(1.04, 0.23)(1.04, 0.52)(1.19, 0.27)(1.05, 0.00)(1.27, 0.01)(1.03, 0.36)(1.21, 0.44)(1.11, 0.74)(1.11, 1.00)(1.05, 0.96)(1.11, 0.02)(1.04, 0.43)(1.10, 1.00)(1.07, 1.00)(1.29, 0.52)(1.26, 0.37)(1.29, 0.70)(1.29, 0.92)(1.21, 1.00)(1.19, 1.00)(1.15, 0.80)(1.19, 0.79)(1.14, 0.00)(1.05, 0.00)(1.06, 0.89)(1.17, 0.00)(1.07, 0.00)(1.09, 0.00)(1.09, 0.00)(1.29, 0.93)(1.12, 1.00)(1.28, 0.00)(1.21, 0.00)(1.15, 0.00)(1.17, 0.00)(1.15, 0.87)(1.29, 0.86)(1.17, 0.00)(1.25, 0.90)(1.19, 0.30)(1.14, 0.00)(1.11, 0.00)(1.16, 1.00)(1.27, 1.00)(1.10, 0.04)(1.26, 0.00)(1.20, 0.00)(1.03, 0.00)(1.10, 0.92)(1.13, 0.87)(1.27, 0.49)(1.18, 0.77)(1.23, 0.00)(1.04, 1.00)(1.08, 0.95)(1.28, 0.00)(1.09, 0.00)(1.27, 1.00)(1.24, 1.00)(1.27, 0.65)(1.22, 0.54)(1.24, 0.00)(1.27, 0.00)(1.27, 1.00)(1.23, 1.00)(1.24, 0.92)(1.17, 0.92)(2.02, 0.85)(2.03, 0.00)(2.18, 0.83)(2.29, 0.00)(2.01, 0.73)(2.21, 0.07)(2.02, 0.00)(2.01, 0.21)(2.10, 0.00)(2.30, 0.06)(2.26, 0.00)(2.09, 0.00)(2.14, 0.00)(2.00, 0.00)(2.12, 0.00)(2.24, 0.66)(2.09, 0.00)(2.20, 0.99)(2.20, 0.00)(2.02, 0.96)(2.22, 0.00)(2.17, 0.00)(2.08, 0.00)(2.14, 0.00)(2.04, 0.00)(2.16, 0.27)(2.06, 0.08)(2.22, 0.02)(2.02, 0.11)(2.27, 0.08)(2.10, 1.00)(2.08, 0.00)(2.18, 1.00)(2.28, 0.00)(2.15, 1.00)(2.21, 0.00)(2.21, 0.15)(2.07, 0.00)(2.10, 0.00)(2.20, 0.07)(2.23, 0.00)(2.16, 0.01)(2.12, 0.00)(2.22, 0.00)(2.15, 0.00)(2.28, 1.00)(2.20, 1.00)(2.07, 1.00)(2.22, 0.99)(2.28, 1.00)(2.13, 0.00)(2.10, 0.00)(2.17, 0.00)(2.02, 0.00)(2.22, 0.00)(2.15, 0.00)(2.05, 0.00)(2.05, 0.00)(2.28, 0.00)(2.12, 0.00)(2.27, 1.00)(2.09, 0.23)(2.06, 1.00)(2.20, 0.00)(2.07, 1.00)(2.09, 0.00)(2.25, 0.00)(2.06, 0.00)(2.27, 0.00)(2.09, 0.00)(2.05, 0.00)(2.05, 0.00)(2.11, 0.00)(2.16, 0.00)(2.19, 0.00)(3.24, 0.46)(3.05, 0.00)(3.23, 0.00)(3.06, 0.00)(3.13, 0.99)(3.28, 0.00)(3.07, 1.00)(3.26, 0.00)(3.29, 0.99)(3.13, 0.00)(3.03, 1.00)(3.22, 0.00)(3.20, 1.00)(3.14, 0.00)(3.15, 1.00)(3.12, 0.00)(3.26, 0.00)(3.17, 1.00)(3.10, 0.00)(3.04, 1.00)(3.20, 0.00)(3.15, 1.00)(3.16, 0.00)(3.17, 1.00)(3.24, 0.00)(3.09, 1.00)(3.11, 0.00)(3.18, 1.00)(3.06, 0.00)(3.22, 1.00)(3.03, 0.00)(3.04, 1.00)(3.12, 0.01)(3.25, 1.00)(3.04, 0.74)(3.08, 1.00)(3.08, 0.00)(3.25, 1.00)(3.23, 0.00)(3.17, 1.00)(3.21, 0.00)(3.16, 1.00)(3.23, 0.00)(3.17, 1.00)(3.07, 0.00)(3.20, 1.00)(3.17, 0.00)(3.12, 1.00)(3.25, 1.00)(3.10, 1.00)(3.03, 1.00)(3.27, 1.00)(3.15, 0.94)(3.03, 0.44)(3.27, 0.93)(3.09, 0.27)(3.16, 0.83)(3.10, 0.41)(3.15, 0.09)(3.13, 1.00)(3.00, 0.05)(3.14, 1.00)(3.09, 0.16)(3.04, 1.00)(3.29, 1.00)(3.20, 0.00)(3.16, 1.00)(3.07, 0.00)(3.04, 1.00)(3.08, 0.00)(3.16, 1.00)(3.14, 0.00)(3.18, 1.00)(3.06, 0.00)(3.26, 1.00)(3.19, 0.00)(3.22, 1.00)(3.22, 0.00)(3.28, 1.00)(3.29, 0.00) };
            \draw [->, very thick] (axis cs:1,0.33) -- (axis cs:1,.0);
            \draw [-, very thick] (axis cs:.7,0.33) -- (axis cs:1.3,0.33);

            \draw [->, very thick] (axis cs:2,0.33) -- (axis cs:2,.0);
            \draw [-, very thick] (axis cs:1.7,0.33) -- (axis cs:2.3,0.33);

            \draw [->, very thick] (axis cs:3,0.5) -- (axis cs:3,0.0);
            \draw [-, very thick] (axis cs:2.7,0.5) -- (axis cs:3.3,0.5);
                    \nextgroupplot\addplot[ybar, color=C1, fill=C1, bar shift=-0.15cm, fill opacity=0.5, pattern=north west lines, pattern color=C1] coordinates { (1, 0.30)(2, 0.38)(3, 0.60) };\addplot[ybar, color=C2, fill=C2, bar shift=0.15cm, fill opacity=0.5, pattern=north east lines, pattern color=C2] coordinates { (1, 0.34)(2, 0.18)(3, 0.39) };\addplot+[only marks, mark = *, mark options={mark size = 1.5, draw=C1, fill=C1, fill opacity=0.35, draw opacity = 0,}] coordinates { (0.82, 0.75)(0.83, 0.65)(0.73, 0.99)(0.75, 0.00)(0.91, 0.02)(0.94, 0.00)(0.92, 1.00)(0.86, 0.99)(0.97, 0.00)(0.98, 0.00)(0.98, 0.02)(0.71, 0.01)(0.78, 0.00)(0.95, 0.00)(0.77, 0.01)(1.94, 0.05)(1.71, 0.00)(1.70, 0.00)(1.78, 0.02)(1.83, 0.00)(2.00, 0.00)(1.84, 0.77)(1.83, 0.94)(1.83, 1.00)(2.00, 0.00)(1.98, 1.00)(1.79, 0.00)(1.92, 0.02)(1.70, 1.00)(1.84, 0.84)(2.74, 0.00)(2.82, 0.00)(2.91, 1.00)(2.94, 0.99)(2.83, 0.00)(2.80, 0.59)(2.77, 0.50)(2.81, 0.99)(2.75, 0.91)(2.75, 0.97) };\addplot+[only marks, mark = *, mark options={mark size = 1.5,  draw=C2,  fill=C2, fill opacity=0.35, draw opacity = 0,}] coordinates { (1.27, 0.00)(1.25, 0.05)(1.23, 0.56)(1.24, 0.00)(1.02, 0.00)(1.20, 0.00)(1.03, 0.32)(1.11, 0.39)(1.27, 0.74)(1.08, 0.00)(1.07, 0.00)(1.11, 0.00)(1.03, 0.02)(1.15, 0.29)(1.10, 0.84)(1.14, 1.00)(1.06, 0.01)(1.14, 0.00)(1.27, 1.00)(1.17, 1.00)(1.28, 0.08)(1.15, 0.27)(1.03, 0.00)(1.04, 0.00)(1.28, 1.00)(1.17, 1.00)(1.23, 0.10)(1.12, 0.01)(1.25, 0.00)(1.21, 0.00)(1.05, 0.90)(1.12, 1.00)(1.25, 0.30)(1.01, 0.75)(1.04, 0.88)(1.01, 1.00)(1.27, 1.00)(1.28, 0.03)(1.23, 0.10)(1.10, 0.97)(1.16, 0.92)(1.26, 1.00)(1.00, 1.00)(1.20, 0.55)(1.07, 0.57)(1.29, 0.52)(1.21, 0.00)(1.09, 0.30)(1.16, 0.17)(1.27, 0.19)(1.28, 0.00)(1.17, 0.00)(1.14, 0.99)(1.05, 0.61)(1.21, 0.67)(1.24, 0.82)(1.26, 0.00)(1.10, 0.00)(1.25, 0.28)(1.20, 0.23)(1.06, 0.06)(1.27, 0.00)(1.03, 0.10)(1.04, 0.76)(1.06, 0.33)(1.26, 0.00)(1.16, 0.00)(1.14, 0.00)(1.12, 0.00)(1.12, 0.02)(1.29, 0.01)(1.16, 0.00)(1.07, 0.01)(1.23, 0.07)(1.17, 0.05)(2.28, 0.40)(2.19, 0.08)(2.30, 0.04)(2.07, 0.12)(2.00, 0.03)(2.23, 0.25)(2.09, 0.09)(2.18, 0.12)(2.13, 0.35)(2.22, 0.74)(2.06, 0.00)(2.07, 0.00)(2.11, 0.00)(2.11, 0.00)(2.25, 0.00)(2.02, 0.00)(2.09, 0.00)(2.12, 0.00)(2.21, 0.00)(2.27, 0.00)(2.18, 0.24)(2.04, 0.00)(2.22, 0.05)(2.07, 0.00)(2.01, 0.01)(2.11, 0.13)(2.04, 0.95)(2.29, 0.85)(2.06, 0.92)(2.29, 0.38)(2.21, 0.12)(2.22, 0.00)(2.11, 0.85)(2.19, 0.00)(2.25, 0.62)(2.10, 0.76)(2.01, 0.00)(2.18, 0.36)(2.06, 0.00)(2.15, 0.26)(2.08, 0.00)(2.23, 0.00)(2.25, 0.00)(2.27, 0.00)(2.11, 0.00)(2.09, 0.00)(2.29, 0.00)(2.06, 0.15)(2.22, 0.00)(2.16, 0.00)(2.22, 0.03)(2.21, 0.00)(2.24, 0.12)(2.07, 0.00)(2.26, 0.00)(2.09, 0.99)(2.01, 0.22)(2.00, 0.61)(2.13, 0.75)(2.22, 0.98)(2.27, 0.00)(2.25, 0.00)(2.05, 0.01)(2.06, 0.00)(2.08, 0.00)(2.12, 0.44)(2.29, 0.00)(2.12, 0.18)(2.04, 0.00)(2.25, 0.20)(2.11, 0.00)(2.10, 0.00)(2.09, 0.00)(2.23, 0.00)(2.30, 0.00)(3.00, 0.00)(3.23, 0.00)(3.06, 0.00)(3.26, 0.00)(3.02, 0.42)(3.24, 0.08)(3.19, 0.30)(3.08, 0.45)(3.03, 0.20)(3.01, 0.00)(3.10, 0.97)(3.20, 0.00)(3.03, 0.99)(3.29, 0.00)(3.10, 0.98)(3.29, 0.00)(3.12, 1.00)(3.14, 0.90)(3.28, 1.00)(3.14, 0.80)(3.00, 0.91)(3.13, 0.14)(3.08, 0.79)(3.12, 0.12)(3.09, 0.88)(3.11, 0.65)(3.16, 0.20)(3.12, 0.92)(3.09, 0.30)(3.28, 0.98)(3.04, 0.32)(3.29, 0.92)(3.15, 1.00)(3.28, 0.00)(3.25, 0.99)(3.06, 0.00)(3.15, 1.00)(3.28, 0.00)(3.05, 1.00)(3.01, 0.00)(3.05, 1.00)(3.10, 0.00)(3.14, 1.00)(3.04, 0.00)(3.05, 1.00)(3.29, 0.00)(3.20, 1.00)(3.18, 0.00)(3.02, 0.00)(3.14, 0.00)(3.00, 0.00)(3.25, 0.00)(3.15, 0.02)(3.18, 0.32)(3.15, 0.05)(3.19, 0.67)(3.16, 0.07)(3.25, 0.02)(3.24, 0.96)(3.10, 0.00)(3.11, 0.99)(3.12, 0.00)(3.17, 0.99)(3.28, 0.00)(3.00, 0.00)(3.06, 0.00)(3.24, 0.00)(3.02, 0.00)(3.24, 0.28)(3.10, 0.13)(3.12, 0.33)(3.23, 0.36)(3.16, 0.09)(3.20, 0.01)(3.13, 0.99)(3.11, 0.00)(3.26, 1.00)(3.01, 0.00)(3.24, 1.00)(3.24, 0.00) };
            \draw [->, very thick] (axis cs:1,0.33) -- (axis cs:1,.0);
            \draw [-, very thick] (axis cs:.7,0.33) -- (axis cs:1.3,0.33);

            \draw [->, very thick] (axis cs:2,0.33) -- (axis cs:2,.0);
            \draw [-, very thick] (axis cs:1.7,0.33) -- (axis cs:2.3,0.33);

            \draw [->, very thick] (axis cs:3,0.5) -- (axis cs:3,0.0);
            \draw [-, very thick] (axis cs:2.7,0.5) -- (axis cs:3.3,0.5);
                    \nextgroupplot\addplot[ybar, color=C1, fill=C1, bar shift=-0.15cm, fill opacity=0.5, pattern=north west lines, pattern color=C1] coordinates { (1, 0.52)(2, 0.35)(3, 0.40) };\addplot[ybar, color=C2, fill=C2, bar shift=0.15cm, fill opacity=0.5, pattern=north east lines, pattern color=C2] coordinates { (1, 0.36)(2, 0.31)(3, 0.55) };\addplot+[only marks, mark = *, mark options={mark size = 1.5, draw=C1, fill=C1, fill opacity=0.35, draw opacity = 0,}] coordinates { (0.90, 0.00)(0.93, 0.99)(0.99, 0.00)(0.72, 0.95)(0.95, 0.89)(0.76, 0.02)(0.76, 0.95)(0.92, 0.00)(1.00, 0.89)(0.82, 0.00)(0.76, 1.00)(0.85, 0.15)(0.98, 0.04)(0.91, 0.96)(0.77, 0.91)(1.80, 0.30)(1.98, 0.82)(1.93, 0.98)(1.81, 0.03)(1.92, 0.00)(1.88, 0.02)(1.79, 1.00)(1.94, 0.00)(1.80, 0.99)(1.72, 1.00)(1.86, 0.00)(1.77, 0.00)(1.87, 0.00)(1.71, 0.00)(1.73, 0.05)(2.94, 0.00)(2.77, 0.00)(2.96, 0.00)(2.80, 0.00)(2.83, 1.00)(2.92, 1.00)(3.00, 0.00)(2.82, 0.00)(2.73, 1.00)(2.93, 0.97) };\addplot+[only marks, mark = *, mark options={mark size = 1.5,  draw=C2,  fill=C2, fill opacity=0.35, draw opacity = 0,}] coordinates { (1.24, 0.23)(1.09, 0.00)(1.14, 0.00)(1.30, 0.97)(1.13, 0.64)(1.25, 0.00)(1.10, 0.00)(1.19, 0.00)(1.19, 0.00)(1.19, 0.30)(1.00, 0.10)(1.13, 0.00)(1.10, 0.00)(1.18, 0.00)(1.30, 0.00)(1.27, 0.00)(1.29, 0.00)(1.10, 1.00)(1.30, 0.00)(1.05, 0.00)(1.25, 0.00)(1.27, 0.00)(1.04, 1.00)(1.26, 1.00)(1.03, 0.00)(1.10, 0.00)(1.11, 0.00)(1.07, 0.00)(1.11, 1.00)(1.28, 1.00)(1.05, 0.88)(1.02, 1.00)(1.17, 0.00)(1.16, 0.00)(1.21, 0.88)(1.19, 1.00)(1.12, 0.99)(1.05, 0.00)(1.01, 0.00)(1.07, 0.57)(1.08, 0.97)(1.10, 1.00)(1.29, 0.99)(1.02, 0.00)(1.07, 0.00)(1.01, 0.00)(1.21, 1.00)(1.02, 0.00)(1.25, 0.00)(1.06, 0.00)(1.26, 1.00)(1.12, 1.00)(1.20, 0.00)(1.03, 0.00)(1.27, 0.00)(1.01, 0.00)(1.21, 1.00)(1.04, 1.00)(1.00, 0.00)(1.18, 0.00)(1.06, 0.20)(1.09, 1.00)(1.02, 0.00)(1.19, 0.02)(1.12, 0.60)(1.26, 1.00)(1.11, 1.00)(1.20, 0.00)(1.10, 0.01)(1.29, 0.18)(1.07, 0.46)(1.23, 1.00)(1.12, 1.00)(1.26, 0.12)(1.07, 0.03)(2.12, 0.17)(2.01, 0.00)(2.09, 0.61)(2.09, 0.00)(2.08, 0.39)(2.24, 0.02)(2.15, 0.00)(2.10, 0.00)(2.01, 0.00)(2.13, 0.00)(2.12, 0.00)(2.13, 0.00)(2.21, 0.00)(2.17, 0.00)(2.15, 0.00)(2.10, 0.00)(2.15, 0.10)(2.03, 0.00)(2.28, 0.23)(2.01, 0.00)(2.18, 1.00)(2.04, 1.00)(2.01, 1.00)(2.19, 1.00)(2.12, 0.93)(2.12, 0.83)(2.23, 1.00)(2.06, 0.73)(2.07, 1.00)(2.01, 0.96)(2.17, 1.00)(2.06, 0.00)(2.21, 1.00)(2.05, 0.00)(2.24, 1.00)(2.15, 0.00)(2.07, 0.13)(2.01, 0.00)(2.23, 0.17)(2.05, 0.00)(2.28, 0.00)(2.15, 0.00)(2.21, 0.00)(2.14, 0.00)(2.19, 0.00)(2.29, 0.34)(2.20, 1.00)(2.23, 0.98)(2.11, 1.00)(2.03, 0.52)(2.18, 1.00)(2.21, 1.00)(2.12, 0.99)(2.16, 1.00)(2.21, 1.00)(2.19, 0.00)(2.23, 0.00)(2.17, 0.00)(2.05, 0.00)(2.24, 0.00)(2.23, 0.21)(2.07, 0.00)(2.11, 0.08)(2.14, 0.00)(2.16, 0.09)(2.08, 0.00)(2.19, 0.00)(2.17, 0.00)(2.00, 0.00)(2.26, 0.00)(2.09, 0.00)(2.02, 0.00)(2.18, 0.00)(2.10, 0.00)(2.21, 0.00)(3.11, 1.00)(3.20, 1.00)(3.15, 1.00)(3.26, 1.00)(3.22, 0.00)(3.03, 1.00)(3.24, 0.03)(3.18, 1.00)(3.28, 0.00)(3.05, 1.00)(3.29, 0.00)(3.30, 1.00)(3.02, 0.00)(3.10, 1.00)(3.00, 0.00)(3.19, 1.00)(3.23, 0.00)(3.06, 0.00)(3.19, 0.00)(3.14, 0.00)(3.08, 0.78)(3.06, 0.00)(3.26, 0.37)(3.24, 0.04)(3.24, 0.83)(3.22, 0.00)(3.09, 0.98)(3.02, 0.00)(3.13, 0.92)(3.27, 0.00)(3.23, 0.88)(3.28, 0.00)(3.12, 1.00)(3.27, 1.00)(3.26, 1.00)(3.27, 1.00)(3.19, 0.03)(3.14, 1.00)(3.20, 0.23)(3.08, 1.00)(3.00, 0.06)(3.29, 1.00)(3.24, 0.08)(3.26, 1.00)(3.05, 0.20)(3.09, 1.00)(3.15, 0.26)(3.22, 1.00)(3.20, 1.00)(3.05, 0.82)(3.29, 1.00)(3.29, 0.87)(3.21, 1.00)(3.03, 0.89)(3.10, 1.00)(3.13, 0.12)(3.21, 1.00)(3.00, 0.32)(3.24, 0.87)(3.06, 0.96)(3.05, 1.00)(3.22, 0.71)(3.08, 1.00)(3.14, 0.84)(3.22, 0.00)(3.28, 0.00)(3.05, 0.00)(3.28, 0.00)(3.26, 0.07)(3.11, 0.04)(3.04, 0.95)(3.03, 0.12)(3.18, 0.88)(3.14, 0.13)(3.21, 0.99)(3.06, 0.00)(3.25, 0.98)(3.12, 0.01)(3.09, 0.98)(3.26, 0.01) };
            \draw [->, very thick] (axis cs:1,0.33) -- (axis cs:1,.0);
            \draw [-, very thick] (axis cs:.7,0.33) -- (axis cs:1.3,0.33);

            \draw [->, very thick] (axis cs:2,0.33) -- (axis cs:2,.0);
            \draw [-, very thick] (axis cs:1.7,0.33) -- (axis cs:2.3,0.33);

            \draw [->, very thick] (axis cs:3,0.5) -- (axis cs:3,0.0);
            \draw [-, very thick] (axis cs:2.7,0.5) -- (axis cs:3.3,0.5);
                    \nextgroupplot\addplot[ybar, color=C1, fill=C1, bar shift=-0.15cm, fill opacity=0.5, pattern=north west lines, pattern color=C1] coordinates { (1, 0.57)(2, 0.27)(3, 0.59) };\addplot[ybar, color=C2, fill=C2, bar shift=0.15cm, fill opacity=0.5, pattern=north east lines, pattern color=C2] coordinates { (1, 0.30)(2, 0.39)(3, 0.68) };\addplot+[only marks, mark = *, mark options={mark size = 1.5, draw=C1, fill=C1, fill opacity=0.35, draw opacity = 0,}] coordinates { (0.97, 1.00)(0.94, 0.21)(0.74, 0.00)(0.70, 1.00)(0.77, 0.95)(1.00, 0.55)(0.92, 0.97)(0.85, 1.00)(0.79, 0.00)(0.88, 0.00)(0.96, 1.00)(0.71, 0.83)(0.97, 1.00)(0.82, 0.00)(0.78, 0.00)(1.72, 0.00)(1.75, 1.00)(1.93, 0.01)(1.97, 0.00)(1.97, 0.00)(1.84, 0.01)(1.99, 0.00)(1.70, 0.00)(1.96, 0.00)(1.75, 1.00)(1.86, 0.98)(1.81, 0.00)(1.89, 0.00)(1.99, 1.00)(1.92, 0.00)(2.74, 1.00)(2.97, 1.00)(2.80, 0.90)(2.92, 1.00)(2.74, 0.00)(2.92, 0.00)(2.73, 1.00)(2.88, 1.00)(2.83, 0.00)(2.80, 0.00) };\addplot+[only marks, mark = *, mark options={mark size = 1.5,  draw=C2,  fill=C2, fill opacity=0.35, draw opacity = 0,}] coordinates { (1.01, 0.55)(1.12, 1.00)(1.20, 0.00)(1.03, 0.00)(1.06, 0.00)(1.20, 0.00)(1.04, 0.24)(1.30, 0.76)(1.05, 0.11)(1.01, 0.00)(1.23, 0.79)(1.26, 0.00)(1.03, 0.81)(1.29, 0.04)(1.00, 0.00)(1.17, 0.00)(1.14, 0.00)(1.02, 0.31)(1.25, 0.00)(1.13, 0.00)(1.03, 0.71)(1.18, 0.00)(1.06, 1.00)(1.03, 0.77)(1.09, 0.00)(1.18, 0.00)(1.27, 0.04)(1.16, 0.00)(1.04, 0.82)(1.19, 0.24)(1.02, 0.00)(1.24, 0.00)(1.12, 0.00)(1.15, 0.04)(1.29, 0.00)(1.06, 0.00)(1.11, 0.00)(1.19, 0.00)(1.29, 0.00)(1.07, 0.00)(1.03, 0.00)(1.26, 0.01)(1.15, 0.01)(1.09, 0.00)(1.16, 0.00)(1.09, 0.00)(1.29, 0.01)(1.15, 1.00)(1.30, 1.00)(1.02, 0.25)(1.16, 0.71)(1.24, 0.99)(1.01, 0.56)(1.19, 0.64)(1.17, 0.01)(1.18, 0.00)(1.26, 0.97)(1.30, 0.91)(1.25, 1.00)(1.18, 1.00)(1.24, 0.00)(1.03, 0.94)(1.29, 0.47)(1.26, 0.00)(1.21, 0.00)(1.21, 0.00)(1.03, 0.00)(1.18, 0.99)(1.14, 0.97)(1.00, 0.03)(1.16, 0.00)(1.02, 0.00)(1.25, 0.00)(1.27, 1.00)(1.15, 1.00)(2.02, 0.00)(2.25, 0.39)(2.18, 0.00)(2.17, 1.00)(2.20, 0.00)(2.00, 0.68)(2.03, 1.00)(2.11, 1.00)(2.00, 1.00)(2.09, 1.00)(2.15, 1.00)(2.26, 0.46)(2.21, 0.67)(2.15, 0.98)(2.29, 1.00)(2.04, 0.83)(2.06, 0.00)(2.00, 0.99)(2.10, 0.00)(2.27, 0.98)(2.18, 0.00)(2.08, 0.00)(2.18, 0.00)(2.11, 0.00)(2.25, 0.00)(2.27, 1.00)(2.07, 0.99)(2.06, 0.73)(2.20, 1.00)(2.19, 1.00)(2.30, 1.00)(2.15, 0.00)(2.00, 1.00)(2.07, 0.00)(2.14, 1.00)(2.08, 0.00)(2.01, 0.00)(2.21, 0.00)(2.25, 0.00)(2.05, 0.00)(2.13, 0.00)(2.04, 0.13)(2.07, 0.00)(2.18, 0.68)(2.28, 0.00)(2.24, 1.00)(2.03, 0.00)(2.28, 1.00)(2.16, 0.00)(2.18, 1.00)(2.28, 0.00)(2.02, 0.00)(2.23, 0.00)(2.14, 0.00)(2.23, 0.00)(2.27, 0.00)(2.03, 0.00)(2.25, 0.00)(2.11, 0.00)(2.07, 0.00)(2.19, 0.83)(2.19, 0.00)(2.24, 1.00)(2.21, 0.00)(2.16, 0.99)(2.11, 0.00)(2.11, 0.01)(2.30, 0.00)(2.24, 0.06)(2.27, 0.00)(2.27, 1.00)(2.28, 0.00)(2.11, 0.01)(2.23, 0.26)(2.20, 0.94)(3.30, 0.52)(3.00, 1.00)(3.20, 1.00)(3.02, 1.00)(3.14, 1.00)(3.14, 0.00)(3.11, 0.37)(3.17, 0.81)(3.05, 1.00)(3.21, 0.00)(3.23, 1.00)(3.22, 0.02)(3.18, 0.00)(3.22, 1.00)(3.01, 1.00)(3.05, 0.31)(3.19, 0.74)(3.10, 1.00)(3.21, 1.00)(3.05, 1.00)(3.12, 0.83)(3.06, 1.00)(3.26, 0.00)(3.24, 1.00)(3.03, 0.02)(3.03, 1.00)(3.01, 0.40)(3.14, 1.00)(3.21, 0.00)(3.25, 1.00)(3.10, 0.02)(3.24, 1.00)(3.23, 1.00)(3.08, 1.00)(3.16, 1.00)(3.23, 1.00)(3.30, 1.00)(3.04, 0.00)(3.05, 1.00)(3.29, 0.81)(3.25, 1.00)(3.07, 0.00)(3.22, 1.00)(3.04, 0.00)(3.11, 0.99)(3.28, 0.95)(3.14, 1.00)(3.26, 0.62)(3.18, 1.00)(3.17, 1.00)(3.08, 1.00)(3.23, 1.00)(3.04, 1.00)(3.07, 1.00)(3.18, 0.09)(3.16, 0.99)(3.28, 0.65)(3.13, 1.00)(3.08, 1.00)(3.27, 0.99)(3.11, 0.85)(3.01, 0.51)(3.06, 0.17)(3.26, 1.00)(3.27, 0.00)(3.24, 0.15)(3.02, 0.00)(3.24, 0.86)(3.29, 0.89)(3.23, 1.00)(3.22, 0.04)(3.19, 1.00)(3.14, 0.00)(3.25, 1.00)(3.16, 0.10)(3.00, 1.00)(3.26, 0.00)(3.09, 1.00)(3.02, 0.00)(3.28, 1.00) };
            \draw [->, very thick] (axis cs:1,0.33) -- (axis cs:1,.0);
            \draw [-, very thick] (axis cs:.7,0.33) -- (axis cs:1.3,0.33);

            \draw [->, very thick] (axis cs:2,0.33) -- (axis cs:2,.0);
            \draw [-, very thick] (axis cs:1.7,0.33) -- (axis cs:2.3,0.33);

            \draw [->, very thick] (axis cs:3,0.5) -- (axis cs:3,0.0);
            \draw [-, very thick] (axis cs:2.7,0.5) -- (axis cs:3.3,0.5);
                    \nextgroupplot\addplot[ybar, color=C1, fill=C1, bar shift=-0.15cm, fill opacity=0.5, pattern=north west lines, pattern color=C1] coordinates { (1, 0.44)(2, 0.13)(3, 0.31) };\addplot[ybar, color=C2, fill=C2, bar shift=0.15cm, fill opacity=0.5, pattern=north east lines, pattern color=C2] coordinates { (1, 0.39)(2, 0.35)(3, 0.51) };\addplot+[only marks, mark = *, mark options={mark size = 1.5, draw=C1, fill=C1, fill opacity=0.35, draw opacity = 0,}] coordinates { (0.95, 0.90)(0.72, 0.49)(0.76, 0.99)(0.71, 0.01)(0.79, 0.53)(0.81, 0.06)(0.94, 0.00)(0.87, 0.91)(0.97, 0.99)(0.74, 0.96)(1.00, 0.00)(0.75, 0.28)(0.98, 0.00)(0.98, 0.13)(0.85, 0.30)(2.00, 0.05)(1.82, 0.00)(1.98, 0.00)(1.72, 0.00)(1.86, 0.00)(1.73, 0.27)(1.74, 0.05)(1.82, 0.21)(1.73, 0.20)(1.87, 0.99)(1.76, 0.02)(1.95, 0.00)(1.82, 0.02)(1.96, 0.01)(1.90, 0.23)(2.75, 0.00)(2.89, 0.00)(2.97, 0.00)(2.95, 1.00)(2.72, 0.00)(2.96, 0.00)(2.88, 0.23)(2.88, 0.01)(2.71, 1.00)(2.83, 0.82) };\addplot+[only marks, mark = *, mark options={mark size = 1.5,  draw=C2,  fill=C2, fill opacity=0.35, draw opacity = 0,}] coordinates { (1.16, 0.00)(1.15, 1.00)(1.17, 0.00)(1.04, 0.00)(1.13, 0.00)(1.13, 1.00)(1.04, 1.00)(1.17, 0.71)(1.23, 0.00)(1.15, 0.00)(1.23, 0.00)(1.28, 1.00)(1.23, 1.00)(1.01, 0.92)(1.15, 0.29)(1.04, 0.59)(1.20, 1.00)(1.01, 0.00)(1.05, 0.26)(1.15, 0.06)(1.13, 1.00)(1.16, 1.00)(1.24, 0.00)(1.27, 0.00)(1.18, 0.98)(1.12, 0.83)(1.28, 0.98)(1.22, 1.00)(1.22, 0.01)(1.02, 0.00)(1.25, 0.00)(1.06, 0.72)(1.05, 0.00)(1.14, 0.00)(1.12, 0.00)(1.25, 0.99)(1.11, 0.98)(1.26, 0.78)(1.18, 0.80)(1.22, 0.01)(1.05, 0.01)(1.04, 0.19)(1.14, 0.34)(1.07, 0.72)(1.21, 0.09)(1.25, 1.00)(1.10, 0.00)(1.14, 0.00)(1.26, 1.00)(1.05, 1.00)(1.12, 0.00)(1.25, 0.00)(1.25, 0.43)(1.09, 0.00)(1.09, 1.00)(1.17, 1.00)(1.24, 0.01)(1.22, 0.02)(1.28, 0.82)(1.04, 0.06)(1.22, 0.00)(1.29, 0.00)(1.18, 0.99)(1.15, 0.00)(1.06, 0.00)(1.29, 0.01)(1.02, 0.00)(1.10, 0.01)(1.04, 0.84)(1.23, 0.02)(1.15, 0.00)(1.25, 0.00)(1.26, 0.00)(1.15, 0.02)(1.05, 0.40)(2.20, 1.00)(2.18, 0.00)(2.27, 1.00)(2.07, 0.00)(2.16, 1.00)(2.09, 0.00)(2.29, 0.02)(2.12, 0.00)(2.16, 0.00)(2.27, 0.00)(2.02, 0.04)(2.25, 0.41)(2.10, 0.04)(2.11, 0.87)(2.24, 0.13)(2.11, 0.00)(2.01, 1.00)(2.22, 0.00)(2.07, 0.99)(2.09, 0.00)(2.13, 0.12)(2.22, 0.00)(2.18, 0.00)(2.11, 0.03)(2.12, 0.24)(2.00, 0.98)(2.04, 0.52)(2.02, 0.98)(2.12, 0.61)(2.11, 0.95)(2.19, 0.00)(2.29, 0.98)(2.16, 0.00)(2.16, 1.00)(2.15, 0.00)(2.19, 0.65)(2.01, 0.56)(2.27, 0.82)(2.12, 0.01)(2.17, 0.61)(2.09, 0.00)(2.24, 0.03)(2.26, 0.01)(2.15, 0.00)(2.30, 0.00)(2.13, 1.00)(2.22, 0.00)(2.28, 1.00)(2.25, 0.00)(2.15, 1.00)(2.15, 0.00)(2.10, 0.00)(2.28, 0.00)(2.28, 0.00)(2.21, 0.00)(2.16, 0.00)(2.11, 0.89)(2.26, 0.20)(2.16, 0.64)(2.09, 0.00)(2.26, 0.00)(2.26, 0.61)(2.23, 0.00)(2.18, 0.53)(2.05, 0.00)(2.12, 1.00)(2.23, 1.00)(2.15, 1.00)(2.28, 1.00)(2.25, 1.00)(2.12, 0.00)(2.29, 0.00)(2.06, 0.00)(2.02, 0.00)(2.03, 0.00)(3.17, 0.81)(3.00, 0.00)(3.06, 0.98)(3.23, 0.00)(3.08, 0.54)(3.20, 0.00)(3.29, 0.67)(3.07, 0.00)(3.17, 0.73)(3.24, 0.00)(3.12, 0.98)(3.23, 0.00)(3.28, 0.97)(3.08, 0.00)(3.11, 1.00)(3.11, 0.00)(3.13, 0.00)(3.21, 0.00)(3.27, 0.00)(3.26, 0.00)(3.04, 0.03)(3.01, 0.00)(3.04, 0.06)(3.09, 0.00)(3.20, 0.01)(3.21, 0.00)(3.05, 0.81)(3.28, 0.00)(3.28, 0.42)(3.05, 0.00)(3.21, 0.12)(3.08, 0.00)(3.03, 0.99)(3.30, 1.00)(3.04, 1.00)(3.00, 1.00)(3.14, 0.77)(3.05, 1.00)(3.17, 0.15)(3.10, 1.00)(3.06, 0.38)(3.04, 1.00)(3.05, 0.35)(3.12, 1.00)(3.15, 0.24)(3.26, 1.00)(3.06, 0.23)(3.16, 1.00)(3.08, 1.00)(3.10, 1.00)(3.19, 1.00)(3.05, 1.00)(3.04, 0.10)(3.08, 1.00)(3.04, 0.76)(3.02, 1.00)(3.05, 0.70)(3.14, 1.00)(3.08, 0.09)(3.11, 1.00)(3.26, 0.60)(3.10, 1.00)(3.26, 0.66)(3.19, 1.00)(3.01, 0.00)(3.19, 0.73)(3.15, 0.00)(3.27, 0.99)(3.15, 0.04)(3.30, 0.99)(3.10, 0.00)(3.26, 0.99)(3.18, 0.00)(3.05, 0.99)(3.30, 0.00)(3.21, 0.99)(3.21, 0.02)(3.20, 0.88)(3.07, 0.00)(3.28, 0.99) };
            \draw [->, very thick] (axis cs:1,0.33) -- (axis cs:1,.0);
            \draw [-, very thick] (axis cs:.7,0.33) -- (axis cs:1.3,0.33);

            \draw [->, very thick] (axis cs:2,0.33) -- (axis cs:2,.0);
            \draw [-, very thick] (axis cs:1.7,0.33) -- (axis cs:2.3,0.33);

            \draw [->, very thick] (axis cs:3,0.5) -- (axis cs:3,0.0);
            \draw [-, very thick] (axis cs:2.7,0.5) -- (axis cs:3.3,0.5);
                    
\end{groupplot}
\end{tikzpicture}     

==> figurestikz/t4.tex <==
\begin{tikzpicture}
  \begin{groupplot}[group    style={columns=5},
    view={0}{90},
    width=2.75cm,
    /pgf/bar width=.3cm,
    height=1.5cm,
    scale only axis,
axis y line*=left, % only one y axis on the left, * switches off the arrow tip
axis x line*=bottom,
    xtick={1,2,3},
    % ylabels at=edge left,
    % yticklabels at=edge left,
       group style={
      group size=5 by 2,
      horizontal sep=5pt,
      vertical sep=5pt,
      x descriptions at=edge bottom,
      y descriptions at=edge left},
    xticklabels={\sout{Layout},\sout{Shape},\sout{Stroke}},
    xmin=.5,xmax=3.5,
    ymin=0, ymax=1.1,
    % enlargelimits=0.15,
    ybar legend,
    % xticklabel style={rotate=-45},
    % legend pos=outer north east,
    legend pos=south west,
    legend columns=2,
    legend style={font=\footnotesize, at={(0,0)}},
    legend cell align={left},
    xlabel={Ablated Concept},
    clip marker paths=true
    ]
    %%%
\nextgroupplot[ylabel=Others,title=\Me]\addplot[ybar, color=C1, fill=C1, bar shift=-0.15cm, fill opacity=0.7, pattern=north west lines, pattern color=C1] coordinates { (1, 1.00)(2, 1.00)(3, 0.99) };\addplot[ybar, color=C2, fill=C2, bar shift=0.15cm, fill opacity=0.7, pattern=north east lines, pattern color=C2] coordinates { (1, 0.99)(2, 1.00)(3, 0.99) };\legend{N - 1, 1 Slice}\addplot+[only marks, mark = *, mark options={mark size = 1.5, draw=C1, fill=C1, fill opacity=0.35, draw opacity = 0,}] coordinates { (0.92, 1.00)(0.97, 1.00)(0.81, 1.00)(0.80, 1.00)(0.72, 1.00)(0.73, 1.00)(0.97, 1.00)(0.92, 1.00)(0.70, 1.00)(0.77, 1.00)(0.80, 1.00)(0.95, 1.00)(0.92, 1.00)(0.95, 1.00)(0.88, 1.00)(1.87, 0.99)(1.70, 1.00)(1.86, 1.00)(1.76, 1.00)(1.93, 1.00)(1.98, 1.00)(1.98, 1.00)(1.80, 1.00)(1.80, 1.00)(1.79, 1.00)(1.94, 0.97)(1.81, 0.99)(1.85, 1.00)(1.92, 1.00)(1.92, 1.00)(2.98, 1.00)(2.79, 0.99)(2.99, 1.00)(2.95, 0.99)(2.83, 0.99)(2.89, 0.98)(2.77, 1.00)(2.78, 0.99)(2.75, 1.00)(2.76, 0.99) };\addplot+[only marks, mark = *, mark options={mark size = 1.5,  draw=C2,  fill=C2, fill opacity=0.35, draw opacity = 0,}] coordinates { (1.05, 0.99)(1.01, 0.98)(1.22, 0.99)(1.12, 1.00)(1.21, 1.00)(1.19, 1.00)(1.06, 1.00)(1.19, 1.00)(1.29, 1.00)(1.15, 1.00)(1.13, 0.98)(1.17, 1.00)(1.17, 0.99)(1.04, 1.00)(1.02, 1.00)(1.29, 0.99)(1.08, 0.99)(1.08, 0.99)(1.23, 1.00)(1.17, 1.00)(1.11, 1.00)(1.07, 1.00)(1.25, 1.00)(1.20, 1.00)(1.16, 1.00)(1.03, 0.96)(1.06, 1.00)(1.04, 0.99)(1.14, 1.00)(1.12, 1.00)(1.15, 0.99)(1.01, 0.99)(1.27, 1.00)(1.02, 1.00)(1.07, 1.00)(1.03, 1.00)(1.01, 1.00)(1.24, 1.00)(1.28, 1.00)(1.26, 1.00)(1.21, 0.99)(1.06, 1.00)(1.29, 0.99)(1.19, 1.00)(1.19, 0.97)(1.01, 0.99)(1.12, 0.98)(1.23, 0.99)(1.20, 1.00)(1.13, 1.00)(1.28, 1.00)(1.09, 1.00)(1.02, 1.00)(1.24, 1.00)(1.04, 1.00)(1.02, 0.97)(1.01, 0.99)(1.23, 1.00)(1.19, 1.00)(1.29, 0.99)(1.05, 0.99)(1.13, 0.99)(1.24, 1.00)(1.12, 1.00)(1.04, 1.00)(1.20, 1.00)(1.28, 1.00)(1.06, 1.00)(1.14, 1.00)(1.03, 1.00)(1.25, 0.98)(1.06, 0.99)(1.22, 0.99)(1.13, 1.00)(1.14, 0.97)(2.25, 1.00)(2.09, 1.00)(2.13, 1.00)(2.00, 1.00)(2.27, 0.99)(2.26, 1.00)(2.06, 1.00)(2.18, 1.00)(2.18, 1.00)(2.25, 0.99)(2.14, 1.00)(2.17, 0.99)(2.00, 1.00)(2.14, 1.00)(2.17, 0.99)(2.04, 1.00)(2.13, 1.00)(2.11, 1.00)(2.09, 1.00)(2.19, 0.99)(2.02, 1.00)(2.14, 1.00)(2.05, 1.00)(2.04, 0.99)(2.01, 1.00)(2.18, 0.97)(2.19, 0.99)(2.12, 1.00)(2.28, 0.99)(2.19, 1.00)(2.26, 1.00)(2.06, 1.00)(2.06, 1.00)(2.11, 1.00)(2.18, 1.00)(2.23, 0.98)(2.15, 1.00)(2.25, 1.00)(2.19, 0.99)(2.27, 1.00)(2.22, 0.99)(2.30, 1.00)(2.21, 1.00)(2.05, 0.99)(2.13, 1.00)(2.13, 1.00)(2.10, 1.00)(2.03, 1.00)(2.09, 1.00)(2.23, 1.00)(2.19, 1.00)(2.04, 1.00)(2.28, 1.00)(2.15, 0.99)(2.11, 0.99)(2.08, 1.00)(2.15, 0.98)(2.27, 1.00)(2.01, 0.99)(2.13, 0.99)(2.17, 0.99)(2.12, 1.00)(2.17, 1.00)(2.15, 0.99)(2.27, 1.00)(2.12, 1.00)(2.03, 1.00)(2.04, 1.00)(2.09, 0.99)(2.12, 1.00)(2.15, 0.99)(2.04, 0.98)(2.14, 1.00)(2.03, 0.99)(2.27, 0.99)(3.16, 1.00)(3.19, 0.93)(3.24, 0.99)(3.09, 0.99)(3.03, 1.00)(3.00, 1.00)(3.14, 1.00)(3.22, 1.00)(3.19, 1.00)(3.18, 0.99)(3.06, 1.00)(3.13, 1.00)(3.02, 1.00)(3.13, 1.00)(3.13, 1.00)(3.04, 0.99)(3.05, 1.00)(3.12, 0.99)(3.10, 0.99)(3.18, 0.98)(3.12, 1.00)(3.15, 1.00)(3.07, 1.00)(3.05, 1.00)(3.24, 0.99)(3.00, 1.00)(3.19, 1.00)(3.05, 0.98)(3.04, 1.00)(3.00, 0.98)(3.14, 1.00)(3.13, 0.99)(3.29, 1.00)(3.27, 0.98)(3.29, 0.99)(3.27, 0.99)(3.13, 0.97)(3.03, 0.98)(3.23, 1.00)(3.28, 1.00)(3.09, 0.99)(3.15, 1.00)(3.18, 1.00)(3.21, 0.99)(3.25, 1.00)(3.03, 0.99)(3.26, 1.00)(3.01, 0.98)(3.13, 1.00)(3.14, 0.99)(3.11, 0.99)(3.03, 0.99)(3.08, 1.00)(3.11, 1.00)(3.08, 1.00)(3.09, 1.00)(3.00, 0.99)(3.09, 0.99)(3.20, 1.00)(3.05, 0.98)(3.25, 1.00)(3.05, 0.99)(3.04, 1.00)(3.28, 0.98)(3.21, 1.00)(3.25, 0.93)(3.16, 1.00)(3.05, 1.00)(3.08, 1.00)(3.02, 1.00)(3.12, 1.00)(3.08, 1.00)(3.19, 0.99)(3.23, 0.99)(3.10, 1.00)(3.13, 0.98)(3.04, 1.00)(3.08, 1.00)(3.29, 1.00)(3.15, 0.98) };
            \draw [->, very thick] (axis cs:1,0.75) -- (axis cs:1,1.0);
            \draw [-, very thick] (axis cs:.7,0.75) -- (axis cs:1.3,0.75);

            \draw [->, very thick] (axis cs:2,0.75) -- (axis cs:2,1.0);
            \draw [-, very thick] (axis cs:1.7,0.75) -- (axis cs:2.3,0.75);

            \draw [->, very thick] (axis cs:3,0.75) -- (axis cs:3,1.0);
            \draw [-, very thick] (axis cs:2.7,0.75) -- (axis cs:3.3,0.75);
                    \nextgroupplot[title=\Md]\addplot[ybar, color=C1, fill=C1, bar shift=-0.15cm, fill opacity=0.7, pattern=north west lines, pattern color=C1] coordinates { (1, 1.00)(2, 1.00)(3, 1.00) };\addplot[ybar, color=C2, fill=C2, bar shift=0.15cm, fill opacity=0.7, pattern=north east lines, pattern color=C2] coordinates { (1, 0.99)(2, 0.99)(3, 0.99) };\addplot+[only marks, mark = *, mark options={mark size = 1.5, draw=C1, fill=C1, fill opacity=0.35, draw opacity = 0,}] coordinates { (0.72, 1.00)(0.82, 1.00)(0.73, 1.00)(0.94, 1.00)(0.84, 1.00)(0.84, 1.00)(0.97, 1.00)(0.82, 1.00)(0.96, 1.00)(0.98, 1.00)(0.70, 1.00)(0.83, 1.00)(0.78, 1.00)(0.86, 1.00)(0.90, 1.00)(1.87, 0.99)(1.94, 1.00)(1.96, 1.00)(1.83, 1.00)(1.90, 1.00)(1.72, 0.99)(1.99, 0.99)(1.80, 1.00)(1.71, 1.00)(1.78, 1.00)(1.71, 1.00)(1.84, 1.00)(1.75, 1.00)(1.82, 1.00)(1.94, 0.99)(2.89, 0.99)(2.95, 0.99)(2.74, 1.00)(2.90, 1.00)(2.78, 0.99)(2.89, 1.00)(2.88, 1.00)(2.86, 0.99)(2.93, 1.00)(2.97, 1.00) };\addplot+[only marks, mark = *, mark options={mark size = 1.5,  draw=C2,  fill=C2, fill opacity=0.35, draw opacity = 0,}] coordinates { (1.19, 0.98)(1.13, 0.98)(1.07, 0.99)(1.19, 1.00)(1.02, 1.00)(1.22, 1.00)(1.25, 1.00)(1.23, 1.00)(1.28, 1.00)(1.21, 0.99)(1.12, 0.99)(1.19, 1.00)(1.22, 0.99)(1.06, 1.00)(1.28, 1.00)(1.10, 0.99)(1.09, 0.99)(1.16, 0.99)(1.18, 1.00)(1.22, 1.00)(1.19, 1.00)(1.00, 1.00)(1.23, 1.00)(1.00, 1.00)(1.08, 1.00)(1.27, 0.97)(1.10, 1.00)(1.08, 0.99)(1.05, 1.00)(1.28, 1.00)(1.11, 0.99)(1.05, 0.99)(1.16, 0.97)(1.13, 1.00)(1.13, 1.00)(1.11, 1.00)(1.22, 1.00)(1.12, 1.00)(1.22, 1.00)(1.09, 0.99)(1.06, 0.98)(1.12, 0.99)(1.18, 0.99)(1.03, 1.00)(1.11, 1.00)(1.11, 0.99)(1.22, 0.98)(1.02, 0.99)(1.13, 1.00)(1.03, 1.00)(1.14, 1.00)(1.16, 1.00)(1.29, 1.00)(1.20, 1.00)(1.07, 1.00)(1.19, 0.98)(1.01, 0.99)(1.24, 0.99)(1.26, 1.00)(1.11, 0.99)(1.05, 0.97)(1.02, 0.98)(1.09, 0.99)(1.03, 1.00)(1.04, 1.00)(1.28, 1.00)(1.07, 1.00)(1.13, 1.00)(1.12, 1.00)(1.09, 1.00)(1.20, 0.99)(1.16, 1.00)(1.26, 1.00)(1.15, 1.00)(1.20, 1.00)(2.08, 0.99)(2.07, 1.00)(2.12, 1.00)(2.01, 0.99)(2.08, 0.99)(2.04, 1.00)(2.13, 1.00)(2.22, 1.00)(2.18, 0.99)(2.23, 0.99)(2.16, 0.99)(2.10, 1.00)(2.00, 1.00)(2.07, 0.96)(2.21, 0.97)(2.30, 1.00)(2.07, 1.00)(2.08, 1.00)(2.13, 0.98)(2.10, 0.95)(2.19, 1.00)(2.26, 1.00)(2.19, 1.00)(2.16, 0.99)(2.11, 0.99)(2.23, 0.99)(2.27, 1.00)(2.22, 1.00)(2.12, 0.97)(2.11, 0.98)(2.27, 0.99)(2.17, 1.00)(2.20, 1.00)(2.25, 0.98)(2.24, 0.97)(2.02, 1.00)(2.08, 1.00)(2.19, 1.00)(2.05, 0.99)(2.21, 0.99)(2.02, 1.00)(2.28, 1.00)(2.14, 1.00)(2.10, 0.99)(2.30, 0.98)(2.00, 1.00)(2.17, 1.00)(2.18, 1.00)(2.19, 0.98)(2.10, 0.94)(2.02, 1.00)(2.09, 1.00)(2.27, 1.00)(2.12, 0.99)(2.26, 0.99)(2.06, 0.99)(2.23, 1.00)(2.12, 1.00)(2.13, 0.98)(2.06, 0.96)(2.13, 0.99)(2.09, 1.00)(2.19, 1.00)(2.01, 0.98)(2.11, 0.96)(2.21, 1.00)(2.24, 1.00)(2.11, 1.00)(2.17, 1.00)(2.16, 0.99)(2.07, 0.99)(2.24, 1.00)(2.24, 1.00)(2.02, 0.98)(2.05, 0.98)(3.23, 1.00)(3.06, 0.97)(3.29, 0.99)(3.20, 0.97)(3.02, 1.00)(3.28, 1.00)(3.08, 1.00)(3.01, 1.00)(3.15, 0.99)(3.22, 0.99)(3.01, 1.00)(3.12, 0.99)(3.01, 1.00)(3.20, 0.99)(3.17, 1.00)(3.10, 0.99)(3.09, 1.00)(3.06, 0.98)(3.04, 0.99)(3.03, 0.96)(3.17, 1.00)(3.11, 1.00)(3.10, 1.00)(3.13, 1.00)(3.02, 0.99)(3.19, 0.99)(3.12, 1.00)(3.30, 0.98)(3.04, 1.00)(3.28, 0.99)(3.09, 0.99)(3.21, 0.99)(3.16, 1.00)(3.27, 0.95)(3.21, 0.99)(3.06, 0.96)(3.19, 1.00)(3.01, 1.00)(3.11, 1.00)(3.15, 1.00)(3.30, 0.99)(3.06, 0.99)(3.10, 1.00)(3.25, 0.99)(3.13, 1.00)(3.20, 0.99)(3.01, 1.00)(3.19, 0.98)(3.18, 1.00)(3.08, 0.99)(3.22, 0.99)(3.12, 0.98)(3.27, 1.00)(3.29, 1.00)(3.05, 1.00)(3.09, 1.00)(3.25, 0.99)(3.05, 0.99)(3.14, 1.00)(3.21, 0.99)(3.24, 1.00)(3.30, 0.98)(3.02, 0.99)(3.26, 0.97)(3.28, 1.00)(3.07, 0.87)(3.14, 0.99)(3.14, 0.94)(3.21, 1.00)(3.08, 1.00)(3.28, 1.00)(3.03, 1.00)(3.07, 1.00)(3.10, 0.99)(3.16, 1.00)(3.29, 0.99)(3.23, 1.00)(3.06, 1.00)(3.23, 0.99)(3.09, 0.99) };
            \draw [->, very thick] (axis cs:1,0.75) -- (axis cs:1,1.0);
            \draw [-, very thick] (axis cs:.7,0.75) -- (axis cs:1.3,0.75);

            \draw [->, very thick] (axis cs:2,0.75) -- (axis cs:2,1.0);
            \draw [-, very thick] (axis cs:1.7,0.75) -- (axis cs:2.3,0.75);

            \draw [->, very thick] (axis cs:3,0.75) -- (axis cs:3,1.0);
            \draw [-, very thick] (axis cs:2.7,0.75) -- (axis cs:3.3,0.75);
                    \nextgroupplot[title=\Mc]\addplot[ybar, color=C1, fill=C1, bar shift=-0.15cm, fill opacity=0.7, pattern=north west lines, pattern color=C1] coordinates { (1, 1.00)(2, 1.00)(3, 1.00) };\addplot[ybar, color=C2, fill=C2, bar shift=0.15cm, fill opacity=0.7, pattern=north east lines, pattern color=C2] coordinates { (1, 0.99)(2, 0.99)(3, 0.98) };\addplot+[only marks, mark = *, mark options={mark size = 1.5, draw=C1, fill=C1, fill opacity=0.35, draw opacity = 0,}] coordinates { (0.78, 1.00)(0.82, 1.00)(0.96, 1.00)(0.92, 1.00)(0.89, 1.00)(0.74, 1.00)(0.85, 1.00)(0.80, 1.00)(0.95, 1.00)(0.70, 1.00)(0.94, 1.00)(0.85, 1.00)(0.77, 1.00)(0.78, 1.00)(0.94, 1.00)(1.81, 1.00)(1.86, 1.00)(1.84, 1.00)(1.96, 1.00)(1.76, 1.00)(1.77, 0.99)(1.72, 1.00)(1.89, 1.00)(1.92, 1.00)(1.80, 1.00)(1.73, 1.00)(1.92, 0.99)(1.77, 1.00)(1.73, 1.00)(1.81, 1.00)(2.88, 1.00)(3.00, 0.99)(2.91, 1.00)(2.72, 1.00)(2.93, 1.00)(2.98, 1.00)(2.79, 0.99)(2.83, 1.00)(2.71, 1.00)(2.75, 0.99) };\addplot+[only marks, mark = *, mark options={mark size = 1.5,  draw=C2,  fill=C2, fill opacity=0.35, draw opacity = 0,}] coordinates { (1.21, 0.99)(1.06, 0.98)(1.22, 0.99)(1.21, 1.00)(1.20, 1.00)(1.15, 1.00)(1.23, 1.00)(1.12, 1.00)(1.06, 1.00)(1.11, 1.00)(1.15, 0.97)(1.27, 1.00)(1.19, 1.00)(1.17, 1.00)(1.06, 1.00)(1.14, 0.99)(1.16, 1.00)(1.07, 1.00)(1.17, 1.00)(1.20, 1.00)(1.09, 1.00)(1.08, 1.00)(1.02, 1.00)(1.18, 1.00)(1.14, 1.00)(1.18, 0.97)(1.19, 0.99)(1.24, 0.93)(1.10, 1.00)(1.12, 0.95)(1.22, 0.98)(1.08, 0.98)(1.24, 0.99)(1.05, 1.00)(1.22, 1.00)(1.22, 1.00)(1.23, 1.00)(1.10, 1.00)(1.23, 1.00)(1.23, 1.00)(1.12, 0.98)(1.09, 0.99)(1.16, 0.99)(1.23, 1.00)(1.08, 1.00)(1.24, 0.95)(1.06, 0.99)(1.01, 1.00)(1.23, 1.00)(1.13, 1.00)(1.07, 1.00)(1.08, 1.00)(1.08, 1.00)(1.16, 1.00)(1.29, 1.00)(1.13, 0.99)(1.29, 0.99)(1.03, 0.98)(1.16, 1.00)(1.10, 0.98)(1.30, 0.99)(1.21, 0.98)(1.15, 0.99)(1.04, 1.00)(1.05, 1.00)(1.30, 1.00)(1.16, 1.00)(1.08, 1.00)(1.15, 1.00)(1.14, 1.00)(1.17, 0.98)(1.02, 1.00)(1.11, 1.00)(1.12, 1.00)(1.13, 0.99)(2.10, 0.99)(2.08, 1.00)(2.28, 1.00)(2.01, 0.99)(2.09, 1.00)(2.04, 1.00)(2.06, 1.00)(2.01, 1.00)(2.04, 0.99)(2.23, 0.99)(2.13, 1.00)(2.19, 0.97)(2.11, 1.00)(2.27, 1.00)(2.16, 0.97)(2.10, 1.00)(2.07, 1.00)(2.08, 1.00)(2.01, 0.94)(2.02, 0.97)(2.19, 1.00)(2.23, 1.00)(2.15, 1.00)(2.27, 1.00)(2.07, 0.98)(2.23, 1.00)(2.04, 1.00)(2.20, 1.00)(2.12, 1.00)(2.21, 0.98)(2.19, 1.00)(2.20, 1.00)(2.16, 1.00)(2.19, 0.97)(2.02, 0.93)(2.30, 1.00)(2.26, 1.00)(2.29, 1.00)(2.03, 0.99)(2.03, 0.96)(2.22, 0.99)(2.14, 0.99)(2.01, 1.00)(2.27, 0.97)(2.28, 0.97)(2.11, 0.99)(2.03, 1.00)(2.04, 1.00)(2.14, 0.89)(2.25, 0.99)(2.18, 1.00)(2.06, 1.00)(2.25, 1.00)(2.25, 0.93)(2.30, 0.98)(2.20, 0.98)(2.24, 1.00)(2.29, 1.00)(2.02, 0.93)(2.02, 0.98)(2.21, 1.00)(2.18, 1.00)(2.00, 1.00)(2.12, 0.98)(2.02, 0.97)(2.17, 1.00)(2.24, 1.00)(2.25, 1.00)(2.19, 1.00)(2.14, 0.98)(2.18, 1.00)(2.27, 1.00)(2.05, 1.00)(2.02, 0.98)(2.24, 0.99)(3.18, 1.00)(3.26, 0.69)(3.25, 0.99)(3.12, 0.90)(3.15, 0.99)(3.01, 0.97)(3.27, 1.00)(3.27, 1.00)(3.02, 1.00)(3.27, 1.00)(3.19, 1.00)(3.16, 0.92)(3.15, 1.00)(3.24, 1.00)(3.14, 1.00)(3.01, 0.98)(3.18, 1.00)(3.28, 0.98)(3.20, 0.90)(3.27, 0.94)(3.02, 1.00)(3.29, 0.94)(3.06, 1.00)(3.30, 1.00)(3.13, 0.99)(3.09, 0.99)(3.15, 0.99)(3.26, 0.96)(3.08, 1.00)(3.27, 0.98)(3.19, 1.00)(3.03, 0.99)(3.09, 1.00)(3.19, 0.83)(3.21, 0.99)(3.02, 0.96)(3.21, 1.00)(3.25, 0.99)(3.05, 1.00)(3.06, 1.00)(3.29, 1.00)(3.28, 1.00)(3.04, 1.00)(3.01, 0.89)(3.12, 1.00)(3.07, 1.00)(3.00, 1.00)(3.09, 0.98)(3.04, 1.00)(3.23, 0.95)(3.25, 0.92)(3.06, 0.99)(3.21, 1.00)(3.08, 1.00)(3.18, 1.00)(3.19, 1.00)(3.12, 1.00)(3.27, 0.99)(3.28, 1.00)(3.23, 0.95)(3.06, 1.00)(3.25, 1.00)(3.21, 0.99)(3.17, 0.98)(3.15, 1.00)(3.16, 0.90)(3.17, 0.99)(3.11, 0.97)(3.28, 1.00)(3.21, 1.00)(3.06, 1.00)(3.19, 1.00)(3.21, 1.00)(3.24, 0.99)(3.02, 1.00)(3.28, 0.90)(3.22, 1.00)(3.18, 1.00)(3.08, 0.99)(3.18, 0.99) };
            \draw [->, very thick] (axis cs:1,0.75) -- (axis cs:1,1.0);
            \draw [-, very thick] (axis cs:.7,0.75) -- (axis cs:1.3,0.75);

            \draw [->, very thick] (axis cs:2,0.75) -- (axis cs:2,1.0);
            \draw [-, very thick] (axis cs:1.7,0.75) -- (axis cs:2.3,0.75);

            \draw [->, very thick] (axis cs:3,0.75) -- (axis cs:3,1.0);
            \draw [-, very thick] (axis cs:2.7,0.75) -- (axis cs:3.3,0.75);
                    \nextgroupplot[title=\Mb]\addplot[ybar, color=C1, fill=C1, bar shift=-0.15cm, fill opacity=0.7, pattern=north west lines, pattern color=C1] coordinates { (1, 1.00)(2, 1.00)(3, 1.00) };\addplot[ybar, color=C2, fill=C2, bar shift=0.15cm, fill opacity=0.7, pattern=north east lines, pattern color=C2] coordinates { (1, 1.00)(2, 0.98)(3, 0.99) };\addplot+[only marks, mark = *, mark options={mark size = 1.5, draw=C1, fill=C1, fill opacity=0.35, draw opacity = 0,}] coordinates { (0.89, 1.00)(0.86, 1.00)(0.89, 1.00)(0.98, 1.00)(0.99, 1.00)(0.99, 1.00)(0.93, 1.00)(0.83, 1.00)(0.81, 1.00)(0.90, 1.00)(0.71, 1.00)(0.93, 1.00)(0.70, 1.00)(0.92, 1.00)(0.80, 1.00)(1.92, 1.00)(1.93, 1.00)(1.97, 1.00)(1.75, 1.00)(1.91, 1.00)(1.82, 1.00)(1.90, 1.00)(1.83, 1.00)(1.74, 1.00)(1.89, 1.00)(1.92, 1.00)(1.74, 1.00)(1.72, 1.00)(1.90, 1.00)(1.79, 1.00)(2.94, 1.00)(2.97, 1.00)(2.71, 1.00)(2.97, 0.99)(2.85, 0.99)(2.75, 1.00)(2.73, 1.00)(2.92, 1.00)(2.77, 1.00)(2.89, 1.00) };\addplot+[only marks, mark = *, mark options={mark size = 1.5,  draw=C2,  fill=C2, fill opacity=0.35, draw opacity = 0,}] coordinates { (1.01, 0.99)(1.05, 1.00)(1.25, 1.00)(1.19, 1.00)(1.08, 1.00)(1.26, 1.00)(1.04, 1.00)(1.29, 1.00)(1.01, 1.00)(1.09, 1.00)(1.25, 1.00)(1.25, 1.00)(1.30, 1.00)(1.26, 1.00)(1.28, 1.00)(1.15, 1.00)(1.23, 1.00)(1.28, 1.00)(1.24, 1.00)(1.02, 1.00)(1.26, 1.00)(1.05, 1.00)(1.02, 1.00)(1.07, 1.00)(1.07, 1.00)(1.22, 0.99)(1.21, 1.00)(1.18, 1.00)(1.03, 1.00)(1.07, 1.00)(1.24, 1.00)(1.06, 1.00)(1.02, 1.00)(1.23, 1.00)(1.13, 1.00)(1.22, 1.00)(1.12, 1.00)(1.24, 1.00)(1.08, 1.00)(1.19, 1.00)(1.18, 1.00)(1.11, 1.00)(1.05, 1.00)(1.17, 1.00)(1.13, 1.00)(1.02, 0.97)(1.05, 1.00)(1.09, 1.00)(1.09, 1.00)(1.25, 1.00)(1.02, 1.00)(1.30, 1.00)(1.28, 1.00)(1.14, 1.00)(1.07, 1.00)(1.27, 1.00)(1.25, 0.99)(1.16, 1.00)(1.24, 1.00)(1.21, 1.00)(1.04, 1.00)(1.06, 1.00)(1.30, 1.00)(1.25, 1.00)(1.02, 1.00)(1.24, 1.00)(1.11, 1.00)(1.19, 1.00)(1.07, 1.00)(1.17, 0.99)(1.01, 0.99)(1.04, 1.00)(1.11, 1.00)(1.04, 1.00)(1.16, 1.00)(2.09, 1.00)(2.30, 1.00)(2.20, 1.00)(2.13, 0.99)(2.01, 0.93)(2.25, 1.00)(2.08, 1.00)(2.20, 1.00)(2.04, 1.00)(2.18, 0.94)(2.17, 0.98)(2.07, 1.00)(2.19, 0.99)(2.14, 1.00)(2.29, 0.87)(2.15, 1.00)(2.03, 1.00)(2.24, 1.00)(2.18, 0.99)(2.26, 0.98)(2.01, 1.00)(2.22, 0.99)(2.28, 1.00)(2.08, 1.00)(2.19, 0.99)(2.21, 0.84)(2.15, 0.99)(2.24, 1.00)(2.09, 1.00)(2.10, 0.91)(2.14, 1.00)(2.24, 1.00)(2.15, 1.00)(2.21, 0.99)(2.16, 0.92)(2.18, 1.00)(2.04, 1.00)(2.13, 1.00)(2.18, 0.99)(2.23, 0.99)(2.22, 0.96)(2.23, 1.00)(2.05, 1.00)(2.07, 1.00)(2.20, 0.96)(2.19, 0.99)(2.09, 1.00)(2.06, 0.98)(2.27, 0.99)(2.18, 0.99)(2.17, 0.98)(2.20, 1.00)(2.22, 1.00)(2.26, 1.00)(2.14, 1.00)(2.25, 0.50)(2.16, 1.00)(2.02, 1.00)(2.24, 0.99)(2.05, 0.99)(2.27, 1.00)(2.27, 1.00)(2.02, 1.00)(2.01, 1.00)(2.23, 1.00)(2.15, 1.00)(2.18, 1.00)(2.10, 1.00)(2.07, 0.99)(2.24, 0.99)(2.05, 0.99)(2.19, 1.00)(2.27, 1.00)(2.19, 1.00)(2.23, 0.99)(3.02, 0.99)(3.15, 1.00)(3.11, 1.00)(3.21, 0.97)(3.01, 1.00)(3.28, 1.00)(3.21, 1.00)(3.03, 1.00)(3.24, 1.00)(3.15, 0.99)(3.23, 1.00)(3.21, 1.00)(3.19, 1.00)(3.30, 1.00)(3.19, 1.00)(3.19, 1.00)(3.14, 1.00)(3.17, 1.00)(3.06, 1.00)(3.21, 0.99)(3.20, 1.00)(3.22, 1.00)(3.09, 1.00)(3.03, 1.00)(3.06, 1.00)(3.25, 1.00)(3.24, 1.00)(3.25, 0.97)(3.12, 0.99)(3.25, 0.99)(3.28, 1.00)(3.07, 1.00)(3.19, 1.00)(3.02, 0.99)(3.28, 1.00)(3.00, 0.99)(3.17, 0.99)(3.07, 1.00)(3.07, 1.00)(3.18, 1.00)(3.03, 1.00)(3.08, 1.00)(3.23, 1.00)(3.27, 1.00)(3.09, 1.00)(3.08, 1.00)(3.21, 1.00)(3.12, 0.99)(3.07, 1.00)(3.27, 0.99)(3.19, 0.99)(3.07, 0.99)(3.17, 1.00)(3.07, 0.80)(3.03, 1.00)(3.04, 1.00)(3.23, 1.00)(3.27, 1.00)(3.25, 1.00)(3.03, 0.77)(3.15, 1.00)(3.20, 0.94)(3.17, 1.00)(3.01, 0.99)(3.09, 1.00)(3.04, 1.00)(3.03, 0.98)(3.18, 0.91)(3.12, 0.99)(3.19, 1.00)(3.22, 1.00)(3.28, 1.00)(3.14, 1.00)(3.15, 1.00)(3.21, 1.00)(3.10, 0.98)(3.19, 1.00)(3.28, 0.97)(3.18, 1.00)(3.05, 1.00) };
            \draw [->, very thick] (axis cs:1,0.75) -- (axis cs:1,1.0);
            \draw [-, very thick] (axis cs:.7,0.75) -- (axis cs:1.3,0.75);

            \draw [->, very thick] (axis cs:2,0.75) -- (axis cs:2,1.0);
            \draw [-, very thick] (axis cs:1.7,0.75) -- (axis cs:2.3,0.75);

            \draw [->, very thick] (axis cs:3,0.75) -- (axis cs:3,1.0);
            \draw [-, very thick] (axis cs:2.7,0.75) -- (axis cs:3.3,0.75);
                    \nextgroupplot[title=\Ma]\addplot[ybar, color=C1, fill=C1, bar shift=-0.15cm, fill opacity=0.7, pattern=north west lines, pattern color=C1] coordinates { (1, 1.00)(2, 0.99)(3, 0.99) };\addplot[ybar, color=C2, fill=C2, bar shift=0.15cm, fill opacity=0.7, pattern=north east lines, pattern color=C2] coordinates { (1, 0.97)(2, 0.98)(3, 0.94) };\addplot+[only marks, mark = *, mark options={mark size = 1.5, draw=C1, fill=C1, fill opacity=0.35, draw opacity = 0,}] coordinates { (0.74, 1.00)(0.84, 1.00)(0.81, 1.00)(0.77, 1.00)(0.77, 1.00)(0.98, 1.00)(0.97, 1.00)(0.95, 1.00)(0.77, 1.00)(0.83, 1.00)(0.87, 1.00)(0.80, 1.00)(0.75, 1.00)(0.73, 1.00)(0.87, 1.00)(1.96, 1.00)(1.95, 0.99)(1.73, 0.99)(1.80, 1.00)(1.91, 1.00)(1.79, 0.99)(1.90, 0.99)(1.99, 1.00)(1.97, 0.99)(1.88, 1.00)(1.78, 0.99)(1.87, 0.94)(1.97, 1.00)(1.91, 1.00)(1.81, 0.98)(2.91, 0.99)(2.85, 0.97)(2.78, 1.00)(2.72, 0.98)(2.98, 0.99)(2.78, 0.99)(2.74, 1.00)(2.97, 0.99)(2.88, 1.00)(2.74, 0.98) };\addplot+[only marks, mark = *, mark options={mark size = 1.5,  draw=C2,  fill=C2, fill opacity=0.35, draw opacity = 0,}] coordinates { (1.16, 1.00)(1.05, 0.99)(1.19, 1.00)(1.26, 1.00)(1.20, 1.00)(1.09, 1.00)(1.07, 1.00)(1.02, 1.00)(1.14, 1.00)(1.23, 0.96)(1.25, 0.80)(1.04, 0.97)(1.00, 0.95)(1.11, 0.99)(1.25, 0.98)(1.24, 1.00)(1.20, 1.00)(1.15, 1.00)(1.15, 1.00)(1.13, 0.99)(1.25, 1.00)(1.08, 1.00)(1.13, 1.00)(1.19, 1.00)(1.02, 0.94)(1.11, 0.83)(1.23, 0.99)(1.16, 0.82)(1.20, 1.00)(1.22, 0.97)(1.22, 0.99)(1.27, 0.99)(1.12, 0.99)(1.23, 1.00)(1.08, 1.00)(1.16, 1.00)(1.26, 1.00)(1.05, 1.00)(1.16, 1.00)(1.22, 0.97)(1.29, 0.85)(1.13, 0.98)(1.19, 0.91)(1.05, 0.99)(1.27, 0.99)(1.22, 1.00)(1.24, 1.00)(1.15, 1.00)(1.11, 1.00)(1.02, 1.00)(1.20, 1.00)(1.28, 1.00)(1.22, 1.00)(1.29, 1.00)(1.24, 0.98)(1.30, 0.84)(1.17, 0.99)(1.00, 0.74)(1.22, 1.00)(1.15, 0.90)(1.28, 0.99)(1.29, 1.00)(1.23, 1.00)(1.20, 1.00)(1.11, 1.00)(1.24, 1.00)(1.25, 1.00)(1.22, 1.00)(1.13, 1.00)(1.22, 0.95)(1.03, 0.94)(1.22, 0.98)(1.24, 0.80)(1.01, 1.00)(1.15, 0.97)(2.01, 0.97)(2.06, 0.98)(2.10, 1.00)(2.11, 1.00)(2.20, 1.00)(2.02, 1.00)(2.18, 1.00)(2.21, 1.00)(2.16, 0.99)(2.28, 1.00)(2.07, 0.98)(2.23, 1.00)(2.18, 0.96)(2.08, 1.00)(2.05, 0.98)(2.29, 0.75)(2.16, 0.98)(2.20, 1.00)(2.08, 1.00)(2.17, 0.96)(2.10, 0.99)(2.08, 1.00)(2.15, 1.00)(2.16, 1.00)(2.18, 0.97)(2.16, 0.81)(2.03, 0.96)(2.27, 0.98)(2.07, 1.00)(2.07, 0.99)(2.00, 0.96)(2.15, 1.00)(2.13, 1.00)(2.09, 1.00)(2.26, 0.99)(2.19, 1.00)(2.23, 1.00)(2.23, 1.00)(2.16, 0.99)(2.13, 1.00)(2.16, 0.99)(2.06, 0.99)(2.19, 0.97)(2.09, 0.99)(2.20, 0.98)(2.17, 0.87)(2.08, 0.99)(2.18, 1.00)(2.23, 1.00)(2.20, 1.00)(2.22, 1.00)(2.08, 1.00)(2.24, 1.00)(2.00, 0.99)(2.03, 0.99)(2.29, 0.83)(2.17, 0.99)(2.15, 0.98)(2.13, 1.00)(2.21, 0.98)(2.29, 1.00)(2.28, 0.98)(2.19, 1.00)(2.13, 1.00)(2.08, 0.97)(2.29, 0.99)(2.21, 1.00)(2.24, 0.99)(2.01, 1.00)(2.12, 0.99)(2.10, 0.97)(2.09, 1.00)(2.09, 0.84)(2.14, 0.99)(2.20, 0.91)(3.16, 1.00)(3.22, 0.64)(3.24, 0.98)(3.22, 0.72)(3.08, 1.00)(3.18, 0.99)(3.22, 1.00)(3.12, 1.00)(3.22, 0.99)(3.20, 1.00)(3.24, 1.00)(3.26, 1.00)(3.28, 1.00)(3.14, 0.98)(3.19, 1.00)(3.21, 0.94)(3.04, 0.99)(3.25, 0.81)(3.13, 0.95)(3.08, 0.58)(3.09, 1.00)(3.14, 0.99)(3.09, 1.00)(3.13, 1.00)(3.29, 1.00)(3.26, 0.99)(3.24, 1.00)(3.07, 0.99)(3.25, 1.00)(3.19, 0.96)(3.16, 1.00)(3.29, 0.99)(3.05, 1.00)(3.17, 0.53)(3.20, 0.97)(3.29, 0.49)(3.04, 1.00)(3.06, 1.00)(3.25, 1.00)(3.30, 1.00)(3.18, 0.99)(3.16, 1.00)(3.25, 1.00)(3.19, 1.00)(3.10, 1.00)(3.03, 0.99)(3.03, 1.00)(3.02, 0.99)(3.27, 0.98)(3.11, 0.52)(3.28, 0.98)(3.28, 0.51)(3.25, 0.99)(3.29, 0.99)(3.05, 1.00)(3.01, 1.00)(3.28, 0.99)(3.27, 1.00)(3.27, 1.00)(3.27, 1.00)(3.30, 0.99)(3.23, 0.99)(3.15, 1.00)(3.12, 0.99)(3.15, 0.95)(3.21, 0.71)(3.15, 1.00)(3.22, 0.51)(3.05, 1.00)(3.00, 0.99)(3.03, 1.00)(3.11, 0.99)(3.03, 1.00)(3.19, 1.00)(3.09, 0.99)(3.29, 1.00)(3.14, 1.00)(3.20, 0.98)(3.10, 1.00)(3.06, 0.99) };
            \draw [->, very thick] (axis cs:1,0.75) -- (axis cs:1,1.0);
            \draw [-, very thick] (axis cs:.7,0.75) -- (axis cs:1.3,0.75);

            \draw [->, very thick] (axis cs:2,0.75) -- (axis cs:2,1.0);
            \draw [-, very thick] (axis cs:1.7,0.75) -- (axis cs:2.3,0.75);

            \draw [->, very thick] (axis cs:3,0.75) -- (axis cs:3,1.0);
            \draw [-, very thick] (axis cs:2.7,0.75) -- (axis cs:3.3,0.75);
                    \nextgroupplot[ylabel=Ablated]\addplot[ybar, color=C1, fill=C1, bar shift=-0.15cm, fill opacity=0.7, pattern=north west lines, pattern color=C1] coordinates { (1, 0.99)(2, 1.00)(3, 1.00) };\addplot[ybar, color=C2, fill=C2, bar shift=0.15cm, fill opacity=0.7, pattern=north east lines, pattern color=C2] coordinates { (1, 0.99)(2, 0.95)(3, 0.99) };\addplot+[only marks, mark = *, mark options={mark size = 1.5, draw=C1, fill=C1, fill opacity=0.35, draw opacity = 0,}] coordinates { (0.96, 0.99)(0.78, 0.99)(0.74, 1.00)(0.99, 1.00)(0.98, 1.00)(0.80, 0.99)(0.84, 0.99)(0.87, 1.00)(0.86, 0.99)(0.96, 1.00)(0.97, 1.00)(0.97, 0.98)(0.98, 0.99)(0.90, 1.00)(0.87, 0.99)(1.71, 1.00)(1.94, 1.00)(1.81, 1.00)(1.83, 1.00)(1.73, 1.00)(1.91, 1.00)(1.97, 1.00)(1.72, 1.00)(1.92, 1.00)(1.80, 1.00)(1.83, 1.00)(1.94, 1.00)(1.98, 1.00)(1.86, 1.00)(1.90, 1.00)(2.87, 1.00)(3.00, 1.00)(2.81, 1.00)(2.89, 1.00)(2.75, 1.00)(2.76, 0.99)(2.75, 1.00)(2.70, 1.00)(2.96, 1.00)(2.97, 1.00) };\addplot+[only marks, mark = *, mark options={mark size = 1.5,  draw=C2,  fill=C2, fill opacity=0.35, draw opacity = 0,}] coordinates { (1.13, 1.00)(1.24, 0.99)(1.02, 0.96)(1.07, 0.99)(1.13, 1.00)(1.23, 0.98)(1.00, 1.00)(1.15, 1.00)(1.13, 0.97)(1.26, 0.99)(1.09, 1.00)(1.10, 0.99)(1.05, 1.00)(1.10, 1.00)(1.02, 0.99)(1.29, 1.00)(1.15, 1.00)(1.05, 0.96)(1.04, 1.00)(1.26, 1.00)(1.13, 0.99)(1.18, 0.99)(1.13, 0.99)(1.15, 0.96)(1.03, 1.00)(1.10, 0.99)(1.16, 1.00)(1.16, 1.00)(1.15, 0.99)(1.21, 0.99)(1.20, 1.00)(1.02, 0.99)(1.07, 0.99)(1.20, 0.93)(1.10, 0.96)(1.17, 0.99)(1.02, 0.96)(1.06, 1.00)(1.22, 1.00)(1.06, 0.99)(1.13, 1.00)(1.24, 1.00)(1.05, 1.00)(1.01, 0.99)(1.02, 0.99)(1.21, 1.00)(1.06, 1.00)(1.03, 0.94)(1.19, 1.00)(1.15, 1.00)(1.14, 0.98)(1.25, 1.00)(1.10, 0.98)(1.12, 0.97)(1.12, 1.00)(1.25, 1.00)(1.13, 1.00)(1.05, 1.00)(1.05, 0.98)(1.05, 0.98)(1.12, 1.00)(1.08, 1.00)(1.11, 0.99)(1.30, 1.00)(1.15, 1.00)(1.27, 0.99)(1.16, 1.00)(1.06, 1.00)(1.23, 0.98)(1.29, 0.95)(1.12, 1.00)(1.03, 0.99)(1.01, 1.00)(1.19, 1.00)(1.05, 0.97)(2.12, 0.99)(2.12, 1.00)(2.09, 1.00)(2.27, 1.00)(2.16, 1.00)(2.29, 1.00)(2.02, 1.00)(2.03, 1.00)(2.20, 1.00)(2.14, 1.00)(2.23, 0.90)(2.19, 1.00)(2.26, 0.91)(2.24, 0.99)(2.24, 0.97)(2.12, 0.99)(2.18, 1.00)(2.21, 1.00)(2.14, 1.00)(2.21, 1.00)(2.06, 1.00)(2.12, 1.00)(2.03, 1.00)(2.01, 0.99)(2.20, 1.00)(2.20, 0.44)(2.06, 0.99)(2.10, 0.67)(2.07, 0.98)(2.10, 0.97)(2.04, 0.99)(2.11, 1.00)(2.19, 1.00)(2.15, 0.99)(2.14, 1.00)(2.10, 1.00)(2.03, 1.00)(2.07, 1.00)(2.26, 1.00)(2.09, 1.00)(2.08, 0.88)(2.15, 1.00)(2.05, 0.80)(2.13, 0.99)(2.25, 0.89)(2.24, 1.00)(2.05, 1.00)(2.15, 1.00)(2.29, 1.00)(2.16, 1.00)(2.16, 1.00)(2.13, 1.00)(2.12, 1.00)(2.29, 0.98)(2.08, 1.00)(2.12, 0.80)(2.03, 0.97)(2.10, 0.68)(2.16, 0.88)(2.04, 0.91)(2.27, 0.99)(2.22, 1.00)(2.01, 0.99)(2.05, 0.99)(2.11, 1.00)(2.07, 1.00)(2.19, 1.00)(2.05, 1.00)(2.02, 0.99)(2.09, 1.00)(2.19, 0.88)(2.29, 0.99)(2.05, 0.90)(2.13, 0.99)(2.05, 0.41)(3.29, 1.00)(3.27, 0.99)(3.22, 1.00)(3.05, 0.99)(3.19, 1.00)(3.28, 1.00)(3.28, 1.00)(3.07, 1.00)(3.08, 1.00)(3.00, 1.00)(3.21, 1.00)(3.09, 0.97)(3.07, 1.00)(3.21, 0.99)(3.19, 1.00)(3.22, 0.98)(3.19, 1.00)(3.15, 1.00)(3.26, 1.00)(3.30, 0.99)(3.23, 1.00)(3.23, 1.00)(3.00, 1.00)(3.13, 1.00)(3.15, 1.00)(3.10, 1.00)(3.18, 1.00)(3.25, 0.92)(3.20, 1.00)(3.02, 0.99)(3.23, 1.00)(3.26, 0.99)(3.11, 1.00)(3.29, 1.00)(3.21, 1.00)(3.14, 1.00)(3.05, 1.00)(3.15, 1.00)(3.12, 1.00)(3.06, 1.00)(3.21, 1.00)(3.19, 1.00)(3.29, 1.00)(3.07, 0.94)(3.29, 1.00)(3.15, 0.91)(3.17, 1.00)(3.30, 0.96)(3.02, 1.00)(3.12, 1.00)(3.19, 1.00)(3.29, 0.99)(3.15, 1.00)(3.21, 1.00)(3.17, 1.00)(3.20, 1.00)(3.20, 1.00)(3.28, 1.00)(3.11, 1.00)(3.16, 0.93)(3.01, 1.00)(3.23, 0.99)(3.18, 1.00)(3.02, 0.99)(3.07, 1.00)(3.17, 1.00)(3.02, 0.99)(3.12, 1.00)(3.29, 1.00)(3.06, 1.00)(3.04, 1.00)(3.20, 1.00)(3.30, 1.00)(3.24, 1.00)(3.22, 1.00)(3.13, 0.92)(3.19, 1.00)(3.02, 1.00)(3.19, 1.00)(3.17, 0.92) };
            \draw [->, very thick] (axis cs:1,0.33) -- (axis cs:1,.0);
            \draw [-, very thick] (axis cs:.7,0.33) -- (axis cs:1.3,0.33);

            \draw [->, very thick] (axis cs:2,0.33) -- (axis cs:2,.0);
            \draw [-, very thick] (axis cs:1.7,0.33) -- (axis cs:2.3,0.33);

            \draw [->, very thick] (axis cs:3,0.5) -- (axis cs:3,0.0);
            \draw [-, very thick] (axis cs:2.7,0.5) -- (axis cs:3.3,0.5);
                    \nextgroupplot\addplot[ybar, color=C1, fill=C1, bar shift=-0.15cm, fill opacity=0.7, pattern=north west lines, pattern color=C1] coordinates { (1, 0.98)(2, 1.00)(3, 1.00) };\addplot[ybar, color=C2, fill=C2, bar shift=0.15cm, fill opacity=0.7, pattern=north east lines, pattern color=C2] coordinates { (1, 0.96)(2, 0.98)(3, 1.00) };\addplot+[only marks, mark = *, mark options={mark size = 1.5, draw=C1, fill=C1, fill opacity=0.35, draw opacity = 0,}] coordinates { (0.72, 0.98)(0.81, 0.99)(0.91, 0.99)(0.81, 0.98)(0.70, 0.99)(0.86, 0.99)(0.74, 0.94)(0.76, 0.99)(0.82, 0.99)(0.89, 0.97)(0.79, 0.97)(0.72, 0.99)(1.00, 0.99)(0.88, 0.88)(0.90, 1.00)(1.72, 1.00)(1.98, 1.00)(1.84, 1.00)(1.96, 1.00)(1.92, 1.00)(1.77, 1.00)(1.82, 1.00)(1.78, 1.00)(1.75, 1.00)(1.82, 1.00)(1.71, 1.00)(1.83, 1.00)(1.80, 1.00)(1.92, 1.00)(1.71, 1.00)(2.75, 1.00)(2.70, 1.00)(2.80, 1.00)(2.90, 1.00)(2.91, 1.00)(2.73, 1.00)(2.88, 1.00)(2.78, 1.00)(2.91, 1.00)(2.88, 1.00) };\addplot+[only marks, mark = *, mark options={mark size = 1.5,  draw=C2,  fill=C2, fill opacity=0.35, draw opacity = 0,}] coordinates { (1.18, 0.97)(1.27, 1.00)(1.14, 0.99)(1.06, 0.98)(1.19, 0.97)(1.13, 0.96)(1.26, 0.97)(1.04, 1.00)(1.29, 0.99)(1.12, 0.81)(1.25, 0.94)(1.08, 0.95)(1.12, 0.98)(1.28, 1.00)(1.21, 0.99)(1.15, 0.98)(1.12, 1.00)(1.14, 0.97)(1.01, 0.96)(1.10, 0.95)(1.21, 0.95)(1.21, 0.97)(1.06, 1.00)(1.28, 1.00)(1.06, 0.92)(1.28, 0.93)(1.22, 1.00)(1.15, 1.00)(1.07, 0.99)(1.27, 0.99)(1.26, 0.97)(1.13, 0.99)(1.04, 1.00)(1.26, 0.95)(1.27, 0.95)(1.02, 0.96)(1.08, 0.89)(1.15, 1.00)(1.07, 1.00)(1.01, 0.60)(1.22, 0.92)(1.22, 0.83)(1.03, 0.98)(1.07, 1.00)(1.07, 1.00)(1.15, 0.98)(1.13, 0.98)(1.04, 0.98)(1.19, 0.97)(1.27, 0.97)(1.29, 0.93)(1.04, 0.88)(1.03, 1.00)(1.18, 1.00)(1.05, 0.96)(1.01, 0.97)(1.29, 0.88)(1.20, 0.99)(1.12, 0.99)(1.16, 0.98)(1.09, 0.95)(1.09, 0.99)(1.07, 1.00)(1.03, 0.98)(1.12, 0.96)(1.29, 0.96)(1.20, 0.96)(1.26, 1.00)(1.21, 0.99)(1.06, 0.78)(1.23, 0.97)(1.12, 0.98)(1.11, 0.99)(1.20, 1.00)(1.18, 0.99)(2.15, 0.99)(2.06, 1.00)(2.05, 1.00)(2.23, 0.99)(2.14, 0.99)(2.13, 1.00)(2.04, 1.00)(2.20, 1.00)(2.17, 0.99)(2.26, 1.00)(2.26, 0.93)(2.17, 1.00)(2.18, 0.91)(2.26, 0.97)(2.17, 0.93)(2.14, 1.00)(2.18, 1.00)(2.12, 1.00)(2.24, 0.98)(2.07, 0.99)(2.26, 1.00)(2.13, 1.00)(2.04, 1.00)(2.02, 1.00)(2.28, 1.00)(2.10, 0.87)(2.17, 1.00)(2.05, 0.86)(2.29, 0.99)(2.25, 0.92)(2.16, 0.99)(2.10, 1.00)(2.29, 0.99)(2.19, 0.99)(2.18, 0.99)(2.19, 1.00)(2.21, 1.00)(2.20, 1.00)(2.27, 0.99)(2.06, 1.00)(2.18, 0.92)(2.21, 1.00)(2.05, 0.93)(2.06, 0.99)(2.11, 0.96)(2.25, 0.99)(2.28, 1.00)(2.26, 1.00)(2.03, 0.99)(2.17, 0.99)(2.12, 1.00)(2.03, 1.00)(2.07, 1.00)(2.18, 0.99)(2.29, 1.00)(2.03, 0.91)(2.27, 1.00)(2.25, 0.82)(2.30, 0.99)(2.03, 0.92)(2.19, 0.97)(2.26, 1.00)(2.19, 0.99)(2.08, 1.00)(2.04, 0.99)(2.08, 1.00)(2.17, 1.00)(2.08, 1.00)(2.24, 1.00)(2.01, 1.00)(2.24, 0.94)(2.29, 1.00)(2.26, 0.96)(2.14, 0.98)(2.08, 0.98)(3.16, 1.00)(3.21, 0.99)(3.04, 1.00)(3.06, 1.00)(3.28, 1.00)(3.18, 1.00)(3.03, 1.00)(3.02, 1.00)(3.12, 1.00)(3.17, 1.00)(3.12, 1.00)(3.15, 0.99)(3.04, 1.00)(3.04, 0.99)(3.27, 1.00)(3.23, 1.00)(3.18, 1.00)(3.15, 1.00)(3.13, 1.00)(3.23, 1.00)(3.02, 1.00)(3.29, 1.00)(3.15, 1.00)(3.04, 1.00)(3.01, 1.00)(3.05, 1.00)(3.16, 1.00)(3.15, 0.96)(3.08, 1.00)(3.06, 0.98)(3.10, 1.00)(3.10, 1.00)(3.22, 1.00)(3.29, 1.00)(3.28, 1.00)(3.15, 1.00)(3.09, 1.00)(3.02, 1.00)(3.29, 1.00)(3.25, 1.00)(3.01, 1.00)(3.18, 1.00)(3.03, 1.00)(3.02, 0.98)(3.20, 1.00)(3.16, 1.00)(3.15, 1.00)(3.02, 1.00)(3.11, 1.00)(3.01, 0.99)(3.28, 1.00)(3.03, 0.99)(3.25, 1.00)(3.08, 1.00)(3.14, 1.00)(3.12, 1.00)(3.19, 1.00)(3.06, 1.00)(3.22, 1.00)(3.26, 0.99)(3.28, 1.00)(3.02, 0.99)(3.06, 1.00)(3.07, 1.00)(3.06, 1.00)(3.17, 1.00)(3.29, 1.00)(3.15, 0.99)(3.07, 1.00)(3.10, 1.00)(3.09, 1.00)(3.03, 1.00)(3.18, 1.00)(3.22, 1.00)(3.28, 1.00)(3.23, 0.98)(3.16, 1.00)(3.01, 1.00)(3.11, 1.00)(3.19, 1.00) };
            \draw [->, very thick] (axis cs:1,0.33) -- (axis cs:1,.0);
            \draw [-, very thick] (axis cs:.7,0.33) -- (axis cs:1.3,0.33);

            \draw [->, very thick] (axis cs:2,0.33) -- (axis cs:2,.0);
            \draw [-, very thick] (axis cs:1.7,0.33) -- (axis cs:2.3,0.33);

            \draw [->, very thick] (axis cs:3,0.5) -- (axis cs:3,0.0);
            \draw [-, very thick] (axis cs:2.7,0.5) -- (axis cs:3.3,0.5);
                    \nextgroupplot\addplot[ybar, color=C1, fill=C1, bar shift=-0.15cm, fill opacity=0.7, pattern=north west lines, pattern color=C1] coordinates { (1, 0.98)(2, 1.00)(3, 1.00) };\addplot[ybar, color=C2, fill=C2, bar shift=0.15cm, fill opacity=0.7, pattern=north east lines, pattern color=C2] coordinates { (1, 0.98)(2, 0.96)(3, 0.97) };\addplot+[only marks, mark = *, mark options={mark size = 1.5, draw=C1, fill=C1, fill opacity=0.35, draw opacity = 0,}] coordinates { (0.81, 1.00)(0.89, 0.99)(0.71, 0.99)(0.83, 0.99)(0.83, 0.99)(0.98, 0.99)(0.73, 1.00)(0.90, 1.00)(0.77, 0.99)(0.78, 1.00)(0.91, 0.99)(0.75, 0.97)(0.97, 1.00)(0.72, 1.00)(0.93, 0.88)(1.81, 1.00)(1.86, 1.00)(1.81, 1.00)(1.80, 1.00)(1.88, 1.00)(1.91, 1.00)(1.83, 1.00)(1.77, 1.00)(1.73, 1.00)(1.90, 1.00)(1.78, 1.00)(1.76, 1.00)(1.84, 1.00)(1.84, 1.00)(1.85, 1.00)(2.96, 1.00)(2.71, 1.00)(2.75, 1.00)(2.91, 1.00)(2.74, 1.00)(2.99, 1.00)(2.87, 1.00)(2.82, 1.00)(2.87, 1.00)(2.95, 1.00) };\addplot+[only marks, mark = *, mark options={mark size = 1.5,  draw=C2,  fill=C2, fill opacity=0.35, draw opacity = 0,}] coordinates { (1.07, 0.99)(1.06, 0.99)(1.25, 0.98)(1.01, 0.99)(1.07, 1.00)(1.26, 0.98)(1.23, 0.99)(1.13, 0.99)(1.29, 1.00)(1.01, 1.00)(1.21, 0.99)(1.15, 0.93)(1.01, 0.99)(1.11, 1.00)(1.22, 0.99)(1.23, 0.91)(1.08, 0.95)(1.12, 1.00)(1.23, 0.99)(1.13, 0.99)(1.23, 0.99)(1.05, 1.00)(1.17, 0.99)(1.06, 0.99)(1.25, 0.99)(1.12, 0.98)(1.26, 0.80)(1.15, 0.91)(1.30, 1.00)(1.04, 1.00)(1.03, 0.99)(1.19, 0.96)(1.12, 0.99)(1.06, 1.00)(1.12, 0.99)(1.11, 1.00)(1.24, 1.00)(1.27, 0.99)(1.15, 0.99)(1.12, 1.00)(1.25, 0.99)(1.03, 0.77)(1.04, 0.97)(1.14, 0.96)(1.07, 0.99)(1.23, 0.99)(1.03, 0.94)(1.27, 0.99)(1.30, 1.00)(1.05, 1.00)(1.06, 0.99)(1.13, 0.99)(1.05, 1.00)(1.04, 0.97)(1.16, 0.99)(1.12, 1.00)(1.17, 0.89)(1.00, 0.95)(1.13, 0.99)(1.03, 0.98)(1.00, 1.00)(1.22, 0.98)(1.07, 0.99)(1.27, 1.00)(1.22, 1.00)(1.28, 0.99)(1.08, 1.00)(1.09, 0.99)(1.17, 0.99)(1.26, 1.00)(1.24, 0.99)(1.22, 0.98)(1.08, 0.99)(1.27, 0.98)(1.00, 0.99)(2.02, 0.99)(2.18, 1.00)(2.12, 0.96)(2.23, 0.99)(2.20, 1.00)(2.27, 1.00)(2.04, 1.00)(2.23, 1.00)(2.02, 1.00)(2.02, 1.00)(2.27, 0.90)(2.29, 0.99)(2.15, 0.98)(2.27, 1.00)(2.05, 0.94)(2.06, 0.81)(2.28, 1.00)(2.08, 0.99)(2.04, 0.64)(2.06, 0.99)(2.04, 0.99)(2.28, 1.00)(2.06, 1.00)(2.24, 1.00)(2.11, 1.00)(2.05, 1.00)(2.24, 0.99)(2.03, 0.96)(2.17, 0.98)(2.07, 0.97)(2.21, 1.00)(2.03, 1.00)(2.28, 1.00)(2.01, 0.72)(2.12, 0.99)(2.22, 1.00)(2.18, 1.00)(2.06, 1.00)(2.12, 1.00)(2.27, 1.00)(2.21, 0.73)(2.18, 0.99)(2.01, 0.52)(2.21, 0.92)(2.08, 0.94)(2.23, 0.98)(2.05, 1.00)(2.04, 0.96)(2.19, 0.96)(2.07, 0.99)(2.24, 0.99)(2.22, 1.00)(2.08, 1.00)(2.04, 0.87)(2.29, 1.00)(2.11, 0.90)(2.03, 1.00)(2.28, 0.98)(2.20, 0.87)(2.29, 0.97)(2.27, 0.95)(2.25, 1.00)(2.16, 1.00)(2.11, 0.99)(2.14, 0.98)(2.09, 1.00)(2.24, 1.00)(2.02, 1.00)(2.10, 1.00)(2.00, 1.00)(2.08, 0.97)(2.26, 1.00)(2.19, 0.83)(2.24, 0.96)(2.01, 0.98)(3.23, 1.00)(3.12, 1.00)(3.18, 0.99)(3.21, 0.75)(3.25, 1.00)(3.26, 1.00)(3.05, 1.00)(3.02, 1.00)(3.12, 1.00)(3.09, 1.00)(3.26, 1.00)(3.22, 0.85)(3.07, 1.00)(3.14, 1.00)(3.05, 1.00)(3.29, 0.99)(3.27, 1.00)(3.07, 1.00)(3.17, 0.76)(3.09, 0.99)(3.12, 1.00)(3.26, 0.99)(3.15, 1.00)(3.21, 1.00)(3.05, 1.00)(3.07, 1.00)(3.02, 1.00)(3.30, 0.94)(3.26, 1.00)(3.23, 1.00)(3.24, 1.00)(3.15, 1.00)(3.17, 1.00)(3.16, 1.00)(3.23, 0.99)(3.21, 0.84)(3.01, 1.00)(3.25, 1.00)(3.13, 1.00)(3.18, 1.00)(3.16, 1.00)(3.16, 1.00)(3.06, 1.00)(3.00, 0.84)(3.29, 0.99)(3.20, 1.00)(3.23, 1.00)(3.03, 0.99)(3.20, 1.00)(3.21, 1.00)(3.20, 0.17)(3.11, 1.00)(3.22, 1.00)(3.15, 1.00)(3.14, 1.00)(3.02, 1.00)(3.15, 1.00)(3.04, 1.00)(3.17, 1.00)(3.01, 0.93)(3.06, 1.00)(3.12, 0.99)(3.07, 1.00)(3.29, 1.00)(3.04, 1.00)(3.17, 1.00)(3.02, 0.99)(3.21, 1.00)(3.05, 1.00)(3.03, 1.00)(3.16, 1.00)(3.25, 1.00)(3.04, 1.00)(3.21, 1.00)(3.11, 1.00)(3.13, 0.90)(3.19, 1.00)(3.21, 1.00)(3.19, 1.00)(3.22, 1.00) };
            \draw [->, very thick] (axis cs:1,0.33) -- (axis cs:1,.0);
            \draw [-, very thick] (axis cs:.7,0.33) -- (axis cs:1.3,0.33);

            \draw [->, very thick] (axis cs:2,0.33) -- (axis cs:2,.0);
            \draw [-, very thick] (axis cs:1.7,0.33) -- (axis cs:2.3,0.33);

            \draw [->, very thick] (axis cs:3,0.5) -- (axis cs:3,0.0);
            \draw [-, very thick] (axis cs:2.7,0.5) -- (axis cs:3.3,0.5);
                    \nextgroupplot\addplot[ybar, color=C1, fill=C1, bar shift=-0.15cm, fill opacity=0.7, pattern=north west lines, pattern color=C1] coordinates { (1, 0.99)(2, 1.00)(3, 1.00) };\addplot[ybar, color=C2, fill=C2, bar shift=0.15cm, fill opacity=0.7, pattern=north east lines, pattern color=C2] coordinates { (1, 0.99)(2, 0.95)(3, 0.98) };\addplot+[only marks, mark = *, mark options={mark size = 1.5, draw=C1, fill=C1, fill opacity=0.35, draw opacity = 0,}] coordinates { (0.93, 1.00)(0.91, 1.00)(0.83, 0.99)(0.81, 0.99)(0.87, 1.00)(0.88, 1.00)(0.94, 1.00)(0.91, 1.00)(0.75, 0.97)(0.74, 1.00)(0.88, 1.00)(0.85, 0.99)(0.73, 1.00)(0.84, 0.98)(0.97, 1.00)(1.93, 1.00)(1.71, 1.00)(1.71, 1.00)(1.71, 1.00)(1.74, 1.00)(1.71, 1.00)(1.90, 1.00)(1.98, 1.00)(1.89, 1.00)(1.87, 1.00)(1.76, 1.00)(1.87, 1.00)(1.89, 1.00)(1.91, 1.00)(1.87, 1.00)(2.98, 1.00)(2.74, 1.00)(2.96, 1.00)(2.91, 1.00)(2.93, 1.00)(2.80, 1.00)(2.96, 1.00)(2.83, 1.00)(2.90, 1.00)(2.88, 1.00) };\addplot+[only marks, mark = *, mark options={mark size = 1.5,  draw=C2,  fill=C2, fill opacity=0.35, draw opacity = 0,}] coordinates { (1.27, 0.99)(1.17, 0.98)(1.23, 0.99)(1.18, 1.00)(1.00, 1.00)(1.05, 1.00)(1.16, 0.99)(1.20, 1.00)(1.04, 0.99)(1.13, 1.00)(1.30, 1.00)(1.07, 0.98)(1.23, 0.99)(1.16, 1.00)(1.13, 1.00)(1.15, 1.00)(1.17, 1.00)(1.07, 0.99)(1.17, 1.00)(1.21, 1.00)(1.27, 0.99)(1.08, 0.99)(1.06, 1.00)(1.22, 0.99)(1.28, 1.00)(1.06, 0.99)(1.08, 0.99)(1.06, 1.00)(1.19, 1.00)(1.10, 1.00)(1.02, 1.00)(1.29, 0.98)(1.01, 1.00)(1.28, 1.00)(1.12, 0.99)(1.18, 0.97)(1.27, 1.00)(1.29, 1.00)(1.16, 1.00)(1.17, 1.00)(1.12, 1.00)(1.27, 0.99)(1.20, 1.00)(1.08, 1.00)(1.19, 0.99)(1.13, 0.98)(1.09, 1.00)(1.15, 1.00)(1.27, 0.96)(1.15, 0.92)(1.14, 1.00)(1.12, 1.00)(1.18, 1.00)(1.11, 1.00)(1.11, 1.00)(1.19, 0.99)(1.05, 1.00)(1.16, 1.00)(1.12, 0.99)(1.03, 1.00)(1.22, 1.00)(1.12, 1.00)(1.23, 1.00)(1.22, 0.98)(1.04, 0.98)(1.10, 1.00)(1.28, 1.00)(1.09, 1.00)(1.20, 1.00)(1.02, 0.41)(1.04, 1.00)(1.29, 0.99)(1.04, 1.00)(1.04, 1.00)(1.22, 0.99)(2.21, 1.00)(2.10, 1.00)(2.13, 1.00)(2.15, 0.99)(2.12, 1.00)(2.03, 1.00)(2.20, 1.00)(2.27, 1.00)(2.10, 1.00)(2.09, 0.99)(2.19, 0.15)(2.23, 1.00)(2.15, 0.99)(2.17, 1.00)(2.07, 0.97)(2.26, 1.00)(2.09, 1.00)(2.13, 1.00)(2.28, 0.96)(2.25, 1.00)(2.28, 1.00)(2.02, 0.98)(2.26, 1.00)(2.26, 0.75)(2.22, 1.00)(2.24, 0.72)(2.25, 1.00)(2.02, 0.99)(2.01, 1.00)(2.11, 0.92)(2.22, 1.00)(2.13, 1.00)(2.24, 1.00)(2.22, 1.00)(2.13, 1.00)(2.20, 1.00)(2.05, 1.00)(2.19, 1.00)(2.20, 0.99)(2.05, 1.00)(2.14, 0.89)(2.15, 1.00)(2.20, 1.00)(2.13, 1.00)(2.12, 0.95)(2.13, 1.00)(2.06, 1.00)(2.29, 0.99)(2.23, 1.00)(2.26, 1.00)(2.09, 0.98)(2.22, 1.00)(2.20, 1.00)(2.00, 1.00)(2.21, 1.00)(2.24, 0.00)(2.27, 1.00)(2.03, 1.00)(2.10, 1.00)(2.14, 0.96)(2.02, 1.00)(2.03, 0.99)(2.12, 1.00)(2.28, 0.68)(2.30, 1.00)(2.09, 1.00)(2.27, 0.91)(2.20, 1.00)(2.11, 1.00)(2.26, 1.00)(2.17, 0.79)(2.15, 1.00)(2.15, 0.99)(2.03, 1.00)(2.11, 1.00)(3.07, 1.00)(3.02, 1.00)(3.21, 1.00)(3.15, 1.00)(3.03, 1.00)(3.17, 1.00)(3.18, 1.00)(3.29, 1.00)(3.26, 1.00)(3.03, 1.00)(3.11, 0.99)(3.13, 1.00)(3.18, 1.00)(3.18, 1.00)(3.20, 1.00)(3.18, 1.00)(3.27, 1.00)(3.15, 1.00)(3.19, 1.00)(3.12, 1.00)(3.20, 1.00)(3.14, 1.00)(3.18, 1.00)(3.17, 1.00)(3.11, 1.00)(3.14, 1.00)(3.18, 1.00)(3.18, 0.83)(3.28, 1.00)(3.11, 0.99)(3.10, 1.00)(3.05, 0.91)(3.08, 1.00)(3.26, 1.00)(3.03, 1.00)(3.15, 1.00)(3.00, 1.00)(3.02, 1.00)(3.16, 1.00)(3.10, 1.00)(3.01, 1.00)(3.06, 1.00)(3.09, 0.97)(3.12, 1.00)(3.05, 1.00)(3.23, 1.00)(3.15, 1.00)(3.23, 1.00)(3.10, 1.00)(3.29, 0.99)(3.08, 1.00)(3.14, 1.00)(3.19, 1.00)(3.27, 0.74)(3.05, 1.00)(3.16, 1.00)(3.06, 1.00)(3.11, 1.00)(3.03, 1.00)(3.29, 0.49)(3.20, 1.00)(3.10, 0.94)(3.13, 1.00)(3.20, 0.99)(3.26, 1.00)(3.02, 1.00)(3.21, 1.00)(3.04, 0.96)(3.26, 1.00)(3.09, 0.99)(3.23, 1.00)(3.20, 1.00)(3.01, 1.00)(3.01, 1.00)(3.26, 1.00)(3.16, 0.97)(3.03, 1.00)(3.27, 0.94)(3.12, 1.00)(3.02, 0.94) };
            \draw [->, very thick] (axis cs:1,0.33) -- (axis cs:1,.0);
            \draw [-, very thick] (axis cs:.7,0.33) -- (axis cs:1.3,0.33);

            \draw [->, very thick] (axis cs:2,0.33) -- (axis cs:2,.0);
            \draw [-, very thick] (axis cs:1.7,0.33) -- (axis cs:2.3,0.33);

            \draw [->, very thick] (axis cs:3,0.5) -- (axis cs:3,0.0);
            \draw [-, very thick] (axis cs:2.7,0.5) -- (axis cs:3.3,0.5);
                    \nextgroupplot\addplot[ybar, color=C1, fill=C1, bar shift=-0.15cm, fill opacity=0.7, pattern=north west lines, pattern color=C1] coordinates { (1, 0.99)(2, 1.00)(3, 1.00) };\addplot[ybar, color=C2, fill=C2, bar shift=0.15cm, fill opacity=0.7, pattern=north east lines, pattern color=C2] coordinates { (1, 0.94)(2, 0.86)(3, 0.95) };\addplot+[only marks, mark = *, mark options={mark size = 1.5, draw=C1, fill=C1, fill opacity=0.35, draw opacity = 0,}] coordinates { (1.00, 0.98)(0.81, 0.99)(0.95, 0.99)(0.78, 0.99)(0.74, 1.00)(0.72, 0.99)(0.79, 0.97)(0.71, 0.97)(0.73, 1.00)(0.70, 1.00)(0.71, 1.00)(0.89, 1.00)(0.91, 0.99)(0.99, 0.99)(0.86, 0.99)(1.81, 0.98)(1.90, 1.00)(1.75, 1.00)(1.76, 1.00)(1.72, 1.00)(1.95, 1.00)(1.86, 1.00)(1.90, 1.00)(1.97, 1.00)(1.72, 1.00)(1.97, 1.00)(1.74, 0.98)(1.98, 1.00)(1.73, 1.00)(1.99, 1.00)(2.81, 1.00)(3.00, 1.00)(2.94, 1.00)(2.80, 1.00)(2.71, 1.00)(2.87, 1.00)(2.86, 1.00)(2.75, 1.00)(2.94, 1.00)(2.84, 1.00) };\addplot+[only marks, mark = *, mark options={mark size = 1.5,  draw=C2,  fill=C2, fill opacity=0.35, draw opacity = 0,}] coordinates { (1.10, 0.69)(1.25, 0.37)(1.25, 1.00)(1.21, 1.00)(1.05, 1.00)(1.13, 0.96)(1.17, 1.00)(1.13, 0.99)(1.00, 0.99)(1.03, 0.95)(1.09, 0.84)(1.22, 0.97)(1.29, 0.91)(1.13, 1.00)(1.21, 1.00)(1.09, 0.83)(1.08, 0.64)(1.18, 1.00)(1.07, 0.99)(1.02, 0.89)(1.27, 0.97)(1.24, 0.92)(1.05, 1.00)(1.01, 1.00)(1.22, 0.95)(1.20, 0.96)(1.11, 0.95)(1.05, 0.80)(1.16, 1.00)(1.29, 1.00)(1.02, 0.98)(1.26, 0.98)(1.28, 1.00)(1.14, 1.00)(1.22, 0.99)(1.16, 0.99)(1.20, 0.98)(1.21, 0.99)(1.05, 1.00)(1.10, 0.98)(1.17, 0.91)(1.12, 0.99)(1.11, 0.89)(1.05, 1.00)(1.12, 1.00)(1.21, 0.28)(1.16, 0.63)(1.17, 1.00)(1.18, 0.97)(1.20, 0.96)(1.04, 0.98)(1.18, 0.91)(1.06, 1.00)(1.15, 1.00)(1.03, 0.94)(1.24, 0.83)(1.14, 0.89)(1.18, 0.82)(1.16, 1.00)(1.26, 1.00)(1.22, 1.00)(1.16, 0.98)(1.11, 0.98)(1.29, 1.00)(1.01, 1.00)(1.03, 0.99)(1.21, 0.98)(1.01, 1.00)(1.15, 1.00)(1.28, 0.99)(1.17, 0.99)(1.22, 0.97)(1.05, 0.93)(1.15, 0.99)(1.23, 0.99)(2.12, 0.00)(2.07, 0.97)(2.22, 0.40)(2.30, 0.99)(2.18, 0.68)(2.22, 1.00)(2.23, 0.99)(2.16, 1.00)(2.03, 0.99)(2.16, 1.00)(2.10, 0.95)(2.21, 1.00)(2.07, 0.96)(2.08, 1.00)(2.02, 0.90)(2.24, 0.25)(2.14, 0.97)(2.05, 0.66)(2.19, 0.91)(2.13, 0.01)(2.22, 1.00)(2.06, 0.99)(2.29, 1.00)(2.26, 1.00)(2.18, 1.00)(2.20, 0.43)(2.04, 1.00)(2.07, 0.89)(2.22, 1.00)(2.29, 1.00)(2.00, 0.10)(2.08, 1.00)(2.15, 0.76)(2.14, 0.99)(2.16, 0.64)(2.12, 1.00)(2.04, 1.00)(2.24, 1.00)(2.21, 0.99)(2.26, 1.00)(2.18, 0.79)(2.15, 1.00)(2.09, 0.98)(2.07, 1.00)(2.10, 0.99)(2.04, 0.05)(2.19, 0.94)(2.26, 0.45)(2.24, 0.95)(2.29, 0.80)(2.06, 1.00)(2.14, 1.00)(2.09, 1.00)(2.17, 1.00)(2.20, 1.00)(2.13, 0.72)(2.17, 1.00)(2.26, 0.99)(2.27, 1.00)(2.02, 0.95)(2.22, 0.05)(2.25, 0.89)(2.27, 0.92)(2.18, 1.00)(2.26, 0.97)(2.11, 0.97)(2.08, 0.97)(2.03, 0.99)(2.10, 1.00)(2.12, 1.00)(2.07, 1.00)(2.20, 1.00)(2.05, 0.97)(2.14, 1.00)(2.05, 0.97)(3.25, 1.00)(3.28, 0.96)(3.10, 1.00)(3.02, 0.76)(3.17, 1.00)(3.22, 1.00)(3.02, 1.00)(3.00, 1.00)(3.05, 1.00)(3.18, 1.00)(3.08, 0.95)(3.26, 0.98)(3.05, 1.00)(3.11, 0.76)(3.07, 1.00)(3.08, 0.87)(3.05, 1.00)(3.15, 0.95)(3.14, 1.00)(3.25, 1.00)(3.05, 1.00)(3.29, 1.00)(3.28, 1.00)(3.10, 1.00)(3.26, 1.00)(3.23, 1.00)(3.15, 1.00)(3.23, 0.28)(3.03, 0.99)(3.20, 0.62)(3.04, 1.00)(3.24, 0.97)(3.03, 1.00)(3.15, 1.00)(3.12, 1.00)(3.10, 1.00)(3.27, 1.00)(3.25, 1.00)(3.16, 1.00)(3.05, 1.00)(3.04, 1.00)(3.18, 1.00)(3.27, 0.99)(3.20, 0.93)(3.24, 0.99)(3.24, 0.88)(3.01, 1.00)(3.11, 0.96)(3.17, 1.00)(3.19, 1.00)(3.19, 1.00)(3.12, 1.00)(3.24, 1.00)(3.23, 0.99)(3.01, 1.00)(3.12, 1.00)(3.05, 1.00)(3.03, 1.00)(3.10, 1.00)(3.07, 0.02)(3.00, 0.98)(3.11, 0.96)(3.23, 1.00)(3.24, 0.98)(3.18, 1.00)(3.28, 0.99)(3.05, 1.00)(3.26, 1.00)(3.09, 1.00)(3.01, 1.00)(3.20, 1.00)(3.07, 0.98)(3.07, 1.00)(3.13, 1.00)(3.06, 0.96)(3.29, 0.97)(3.01, 0.97)(3.04, 0.71)(3.09, 1.00)(3.09, 0.99) };
            \draw [->, very thick] (axis cs:1,0.33) -- (axis cs:1,.0);
            \draw [-, very thick] (axis cs:.7,0.33) -- (axis cs:1.3,0.33);

            \draw [->, very thick] (axis cs:2,0.33) -- (axis cs:2,.0);
            \draw [-, very thick] (axis cs:1.7,0.33) -- (axis cs:2.3,0.33);

            \draw [->, very thick] (axis cs:3,0.5) -- (axis cs:3,0.0);
            \draw [-, very thick] (axis cs:2.7,0.5) -- (axis cs:3.3,0.5);
                    
%%%
  \end{groupplot}
\end{tikzpicture}
